Sequential Convex Programming for Optimal Line of Sight Steering in Agile Missions

The trend toward onboard autonomy and spacecraft minimization present significant potential for advances in efficient Line of Sight management by making optimal use of the limited torque resources available. At SENER Aeroespacial, we are implementing AOCS algorithms capable of providing agility in different observation scenarios in which the exploitation of the resources is fundamental for the mission success. In this contribution, we present an in-house optimization toolbox for onboard guidance, the SENER Optimization Toolbox, and we propose its use for online attitude guidance of an agile space-craft using Control Moment Gyroscopes. We propose different optimization schemes based on Sequential Convex Programming aiming for reducing the computational burden for real-time implementations. The results highlight the potential for performance improvements when making use of embedded optimal control for fast slew maneuvers: with proposed schemes, we find solutions that implicitly manage singularities and are up to 12.2% faster than classical bang-bang maneuvers while increasing the smoothness of the trajectories to minimize the excitation of flexible modes.

==> MATLAB_figures/Joint_baseline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor1}{HTML}{e41a1c}
\definecolor{mycolor2}{HTML}{377eb8}
\definecolor{mycolor3}{HTML}{4daf4a}
\definecolor{mycolor4}{HTML}{984ea3}

\begin{tikzpicture}
\begin{axis}[%
width=6cm,
height=2.5cm,
at={(2.08in,4.554in)},
scale only axis,
xmin=0,
xmax=13,%18.45,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-6.3,
ymax=33.075,
ylabel style={font=\color{white!15!black}},
ylabel={Euler angle [deg]},
axis background/.style={fill=white},
legend image post style={scale=0.5},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
%legend style={legend cell align=left, align=left, draw=white!15!black}
                legend style={
                    at={(0.01,0.95)},
                    anchor=north west,
                    legend columns=1,
                     font=\footnotesize,
                    /tikz/every even column/.append style={column sep=1.0cm}
                        },
]


\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	1.73901386395924e-06\\
0.16	7.46255866909767e-06\\
0.24	1.79916330305553e-05\\
0.32	3.46079462224487e-05\\
0.4	5.91946688975818e-05\\
0.48	9.44141188999502e-05\\
0.56	0.000143892201909598\\
0.64	0.000212268761063242\\
0.72	0.000304715754609131\\
0.8	0.000425323216832571\\
0.88	0.000574713097241955\\
0.96	0.000749420580449557\\
1.04	0.000944254196362529\\
1.12	0.00115482937781033\\
1.2	0.00137844317074627\\
1.28	0.001614048195746\\
1.36	0.0018622935647008\\
1.44	0.0021246218481765\\
1.52	0.00240109677467552\\
1.6	0.00269133945859564\\
1.68	0.00299461092075135\\
1.76	0.00330994673441609\\
1.84	0.00363636170528612\\
1.92	0.00397298640042079\\
2	0.00431911812889932\\
2.08	0.00467422465203966\\
2.16	0.00503793376696461\\
2.24	0.00541002354539046\\
2.32	0.00579041747677943\\
2.4	0.0061791446436396\\
2.48	0.00657628962542812\\
2.56	0.00698207072079687\\
2.64	0.00739685491807621\\
2.72	0.00782116651610081\\
2.8	0.00825570221964098\\
2.88	0.00870135301203671\\
2.96	0.00915923327935652\\
3.04	0.00963071754506428\\
3.12	0.0101174845241474\\
3.2	0.010621566545929\\
3.28	0.0111453989216462\\
3.36	0.0116918574027956\\
3.44	0.0122642614275955\\
3.52	0.0128663070313969\\
3.6	0.0135018822317659\\
3.68	0.0141747257739274\\
3.76	0.0148879409767909\\
3.84	0.015643474130369\\
3.92	0.0164417539025171\\
4	0.0172816625871755\\
4.08	0.018160849025955\\
4.16	0.0190762243920555\\
4.24	0.0200244427467416\\
4.32	0.021001791269276\\
4.4	0.0219912289207712\\
4.48	0.0229851359663454\\
4.56	0.0239835656425875\\
4.64	0.024986571806973\\
4.72	0.0259942089493238\\
4.8	0.0270065322034822\\
4.88	0.0280235973592027\\
4.96	0.0290454608742681\\
5.04	0.0300721798868348\\
5.12	0.0311038122280137\\
5.2	0.0321404164346918\\
5.28	0.0331820517626016\\
5.36	0.0342287781996437\\
5.44	0.0352806564794692\\
5.52	0.0363377480953288\\
5.6	0.0374001153141943\\
5.68	0.0384678211911617\\
5.76	0.0395409295841395\\
5.84	0.0406195051688334\\
5.92	0.0417036134540313\\
6	0.0427933207971996\\
6.08	0.0438886944203954\\
6.16	0.0449898024265062\\
6.24	0.0460967138158223\\
6.32	0.0472094985029527\\
6.4	0.0483282273340924\\
6.48	0.0494529721046502\\
6.56	0.0505838055772466\\
6.64	0.0517208015000914\\
6.72	0.0528640346257507\\
6.8	0.054013580730314\\
6.88	0.0551695166329707\\
6.96	0.0563319202160086\\
7.04	0.0575008704452431\\
7.12	0.0586764473908917\\
7.2	0.0598587322489019\\
7.28	0.0610478073627479\\
7.36	0.0622437562457058\\
7.44	0.063446663603623\\
7.52	0.0646566153581918\\
7.6	0.0658736986707441\\
7.68	0.0670980019665782\\
7.76	0.0683296149598345\\
7.84	0.0695686286789339\\
7.92	0.070815135492594\\
8	0.0720692291364402\\
8.08	0.0733238102024031\\
8.16	0.074554963587792\\
8.24	0.0757567262452397\\
8.32	0.0769246751463158\\
8.4	0.0780547914975176\\
8.48	0.0791439870277304\\
8.56	0.0801906502982709\\
8.64	0.0811949999136622\\
8.72	0.0821590616920881\\
8.8	0.0830862650893831\\
8.88	0.083980841137198\\
8.96	0.0848472476725765\\
9.04	0.0856897564211846\\
9.12	0.0865122229788382\\
9.2	0.0873179974709424\\
9.28	0.0881099211022375\\
9.36	0.0888903654771227\\
9.44	0.0896612875977223\\
9.52	0.0904242859137798\\
9.6	0.091180650590615\\
9.68	0.0919314054184646\\
9.76	0.0926773408450245\\
9.84	0.0934190384353827\\
9.92	0.0941568872254143\\
10	0.0948910922384799\\
10.08	0.0956216846618053\\
10.16	0.0963486142321763\\
10.24	0.097071708895741\\
10.32	0.0977906075406639\\
10.4	0.0985047498107035\\
10.48	0.0992133592259582\\
10.56	0.0999154208368988\\
10.64	0.100609661170688\\
10.72	0.101294545836198\\
10.8	0.101968302353515\\
10.88	0.10262892516388\\
10.96	0.103274050576996\\
11.04	0.10390081959313\\
11.12	0.104507926535315\\
11.2	0.105093866964808\\
11.28	0.105654984981993\\
11.36	0.106185551510635\\
11.44	0.106677704529474\\
11.52	0.107122336067741\\
11.6	0.107512076759097\\
11.68	0.107844667910533\\
11.76	0.108122941156625\\
11.84	0.108352056981303\\
11.92	0.108537265861398\\
12	0.108683056018576\\
12.08	0.10879304890005\\
12.16	0.108870115700214\\
12.24	0.1089165048815\\
12.32	0.108933924035193\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	0.00484802917147603\\
0.16	0.019580930087691\\
0.24	0.0445339082766295\\
0.32	0.0800818532953242\\
0.4	0.126607016612945\\
0.48	0.184468329430782\\
0.56	0.253967325382547\\
0.64	0.335301807761768\\
0.72	0.428495629535983\\
0.8	0.53330525421851\\
0.88	0.649153757222435\\
0.96	0.775179263803022\\
1.04	0.910381579186096\\
1.12	1.05374227381393\\
1.2	1.20427000659601\\
1.28	1.36100994258214\\
1.36	1.52305365928756\\
1.44	1.68934171551533\\
1.52	1.85866351748917\\
1.6	2.03018104251879\\
1.68	2.20340489814327\\
1.76	2.37806580183808\\
1.84	2.55400843757505\\
1.92	2.73113174622916\\
2	2.90936327416288\\
2.08	3.08864965600472\\
2.16	3.26895289727364\\
2.24	3.45024860100768\\
2.32	3.63252504998879\\
2.4	3.81577936912516\\
2.48	4.00001345626197\\
2.56	4.18524051631674\\
2.64	4.37148632487938\\
2.72	4.55879008860456\\
2.8	4.74720593317272\\
2.88	4.93680510601055\\
2.96	5.12767903085168\\
3.04	5.31994340118361\\
3.12	5.51374354253074\\
3.2	5.70926128846167\\
3.28	5.90672355461117\\
3.36	6.10641256442964\\
3.44	6.30867711784955\\
3.52	6.5139431833709\\
3.6	6.72272030488945\\
3.68	6.93559820745875\\
3.76	7.15322701673882\\
3.84	7.37627717254728\\
3.92	7.60538273539826\\
4	7.84108094860839\\
4.08	8.08376432509474\\
4.16	8.33365566109303\\
4.24	8.5908061992005\\
4.32	8.85497667253062\\
4.4	9.12149745596169\\
4.48	9.38801822586761\\
4.56	9.65453898210668\\
4.64	9.92105972453537\\
4.72	10.1875804530083\\
4.8	10.4541011673781\\
4.88	10.7206218674956\\
4.96	10.9871425532096\\
5.04	11.253663224367\\
5.12	11.5201838808126\\
5.2	11.786704522389\\
5.28	12.0532251489369\\
5.36	12.3197457602948\\
5.44	12.5862663562991\\
5.52	12.8527869367838\\
5.6	13.1193075015808\\
5.68	13.3858280505198\\
5.76	13.6523485834278\\
5.84	13.9188691001299\\
5.92	14.1853896004485\\
6	14.4519100842035\\
6.08	14.7184305512126\\
6.16	14.9849510012905\\
6.24	15.2514714342498\\
6.32	15.5179918499002\\
6.4	15.7845122480486\\
6.48	16.0510326284995\\
6.56	16.3175529910543\\
6.64	16.5840733355118\\
6.72	16.8505936616676\\
6.8	17.1171139693148\\
6.88	17.3836342582432\\
6.96	17.6501545282396\\
7.04	17.9166747790877\\
7.12	18.1831950105681\\
7.2	18.4497152224581\\
7.28	18.7162354145317\\
7.36	18.9827555865596\\
7.44	19.2492757383091\\
7.52	19.5157958695441\\
7.6	19.7823159800248\\
7.68	20.0488360695078\\
7.76	20.3153561377461\\
7.84	20.581876184489\\
7.92	20.8483962094819\\
8	21.1149162124662\\
8.08	21.3797504492014\\
8.16	21.6378031158491\\
8.24	21.8886016263766\\
8.32	22.1321765635597\\
8.4	22.3687289688995\\
8.48	22.5986309996707\\
8.56	22.8224040212747\\
8.64	23.040673192434\\
8.72	23.2541077388406\\
8.8	23.4633629331182\\
8.88	23.6690375308264\\
8.96	23.8716515558145\\
9.04	24.0716412094121\\
9.12	24.2693643992324\\
9.2	24.4651110435685\\
9.28	24.6591143797592\\
9.36	24.8515613702007\\
9.44	25.0426014928774\\
9.52	25.2323538220999\\
9.6	25.4209125668322\\
9.68	25.6083513094456\\
9.76	25.794726178899\\
9.84	25.9800781513998\\
9.92	26.1644346219283\\
10	26.3478103399991\\
10.08	26.530208344092\\
10.16	26.7116262465309\\
10.24	26.8920538267184\\
10.32	27.0714683112131\\
10.4	27.2498334806286\\
10.48	27.4270980361771\\
10.56	27.6031922489012\\
10.64	27.7780195609196\\
10.72	27.9514338164617\\
10.8	28.1231848480396\\
10.88	28.2928178957384\\
10.96	28.4595446203071\\
11.04	28.6221851885386\\
11.12	28.7796359642355\\
11.2	28.9309909211909\\
11.28	29.0753003290726\\
11.36	29.2115771247601\\
11.44	29.3388050249848\\
11.52	29.455976632742\\
11.6	29.562204103562\\
11.68	29.6568693398113\\
11.76	29.7396891480131\\
11.84	29.810659274336\\
11.92	29.8699602085421\\
12	29.9178834224382\\
12.08	29.9547826784708\\
12.16	29.9810389948534\\
12.24	29.9970298801895\\
12.32	30.003097392048\\
12.33	30.0031726234842\\
};

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-2.59883761191108e-05\\
0.16	-0.000107074025323354\\
0.24	-0.000243826346124957\\
0.32	-0.000435897125194146\\
0.4	-0.000682163627920531\\
0.48	-0.000980880512884619\\
0.56	-0.00132983690157338\\
0.64	-0.00172650212622217\\
0.72	-0.00216809285708568\\
0.8	-0.00265139832977564\\
0.88	-0.00317230097752724\\
0.96	-0.00372558238717272\\
1.04	-0.00430567043005939\\
1.12	-0.00490765265422746\\
1.2	-0.0055276979495313\\
1.28	-0.00616299424664743\\
1.36	-0.00681158678594013\\
1.44	-0.00747118864283955\\
1.52	-0.00813849153138451\\
1.6	-0.00881130890212019\\
1.68	-0.00948846641965883\\
1.76	-0.0101693525444937\\
1.84	-0.0108535911926941\\
1.92	-0.0115408774769362\\
2	-0.0122309188323526\\
2.08	-0.0129234199155281\\
2.16	-0.0136180797189465\\
2.24	-0.0143145905688829\\
2.32	-0.015012636698269\\
2.4	-0.0157118944968114\\
2.48	-0.016412042731074\\
2.56	-0.0171127670327076\\
2.64	-0.0178137582943186\\
2.72	-0.0185147116253146\\
2.8	-0.019215326228204\\
2.88	-0.0199153064589787\\
2.96	-0.0206143645286731\\
3.04	-0.0213122255768985\\
3.12	-0.0220086362391759\\
3.2	-0.0227033783751416\\
3.28	-0.0233962903364136\\
3.36	-0.0240872989541981\\
3.44	-0.024776466015869\\
3.52	-0.0254640526365749\\
3.6	-0.0261506022876667\\
3.68	-0.0268370368312231\\
3.76	-0.0275247499153464\\
3.84	-0.0282156732250393\\
3.92	-0.0289122923151234\\
4	-0.0296176049252402\\
4.08	-0.030335037040892\\
4.16	-0.0310683441713042\\
4.24	-0.0318215210265154\\
4.32	-0.0325982689969525\\
4.4	-0.0333870932257647\\
4.48	-0.0341811805836626\\
4.56	-0.0349805774567502\\
4.64	-0.0357853309228263\\
4.72	-0.0365954887618925\\
4.8	-0.0374110994668899\\
4.88	-0.0382322122546686\\
4.96	-0.0390588770771962\\
5.04	-0.0398911446330095\\
5.12	-0.0407290663789159\\
5.2	-0.0415726945419494\\
5.28	-0.0424220821315878\\
5.36	-0.0432772829522358\\
5.44	-0.0441383516159822\\
5.52	-0.0450053435556353\\
5.6	-0.0458783150380439\\
5.68	-0.0467573231777118\\
5.76	-0.0476424259507104\\
5.84	-0.0485336822088985\\
5.92	-0.0494311516944549\\
6	-0.0503348950547331\\
6.08	-0.0512449738574438\\
6.16	-0.0521614506061756\\
6.24	-0.0530843887562591\\
6.32	-0.0540138527309855\\
6.4	-0.0549499079381867\\
6.48	-0.0558926207871868\\
6.56	-0.0568420587061328\\
6.64	-0.0577982901597163\\
6.72	-0.0587613846672929\\
6.8	-0.0597314128214122\\
6.88	-0.0607084463067665\\
6.96	-0.0616925579195704\\
7.04	-0.0626838215873811\\
7.12	-0.0636823123893709\\
7.2	-0.0646881065770647\\
7.28	-0.0657012815955524\\
7.36	-0.0667219161051902\\
7.44	-0.0677500900038028\\
7.52	-0.0687858844493995\\
7.6	-0.069829381883418\\
7.68	-0.0708806660545096\\
7.76	-0.0719398220428799\\
7.84	-0.0730069362852009\\
7.92	-0.0740820966001075\\
8	-0.0751653922142968\\
8.08	-0.0762501652507941\\
8.16	-0.0773168747757668\\
8.24	-0.0783662142630383\\
8.32	-0.07940022883811\\
8.4	-0.080420793993258\\
8.48	-0.0814296872490697\\
8.56	-0.0824286687803147\\
8.64	-0.0834195324790062\\
8.72	-0.084404094934728\\
8.8	-0.0853841250316137\\
8.88	-0.0863612516628391\\
8.96	-0.0873368908957659\\
9.04	-0.0883122118576951\\
9.12	-0.0892881377811863\\
9.2	-0.0902653686894569\\
9.28	-0.091244412834138\\
9.36	-0.0922256184931634\\
9.44	-0.0932092019439473\\
9.52	-0.0941952701410013\\
9.6	-0.0951838380247875\\
9.68	-0.0961748409512639\\
9.76	-0.0971681428474801\\
9.84	-0.0981635406015412\\
9.92	-0.0991607650025472\\
10	-0.100159478302876\\
10.08	-0.101159272125151\\
10.16	-0.102159703535087\\
10.24	-0.103160287425457\\
10.32	-0.104160467204266\\
10.4	-0.105159604791144\\
10.48	-0.106156968096152\\
10.56	-0.107151714378466\\
10.64	-0.108142863684045\\
10.72	-0.109129240478306\\
10.8	-0.110109328033489\\
10.88	-0.111080954315052\\
10.96	-0.112040783110315\\
11.04	-0.112983999082419\\
11.12	-0.113907214320903\\
11.2	-0.114807565176714\\
11.28	-0.115680348802894\\
11.36	-0.116518848776228\\
11.44	-0.117314187569678\\
11.52	-0.118056074943757\\
11.6	-0.11873522450316\\
11.68	-0.119345885180527\\
11.76	-0.119885808512258\\
11.84	-0.120354443754309\\
11.92	-0.120751620917787\\
12	-0.12107716187786\\
12.08	-0.121330952730314\\
12.16	-0.121513145242528\\
12.24	-0.121624363555109\\
12.32	-0.121665882760032\\
12.33	-0.121666265565358\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.00164214181157589\\
0.2	0.00652118221480581\\
0.3	0.0144587353842051\\
0.4	0.0250977998910382\\
0.5	0.0380478671800356\\
0.6	0.0529872921922258\\
0.7	0.0696791514660234\\
0.8	0.0878763359119048\\
0.9	0.107261941734636\\
1	0.127553103838146\\
1.1	0.148501754867571\\
1.2	0.16983690163902\\
1.3	0.191268935556287\\
1.4	0.212527981714874\\
1.5	0.233403988945747\\
1.6	0.25374857832652\\
1.7	0.273432820897424\\
1.8	0.292450752227618\\
1.9	0.310938697909029\\
2	0.331070361712464\\
2.1	0.35519759891992\\
2.2	0.382610319119377\\
2.3	0.41184315743511\\
2.4	0.442070473937784\\
2.5	0.47282674932371\\
2.6	0.503852185437094\\
2.7	0.534999836048374\\
2.8	0.566185368743509\\
2.9	0.597359215258085\\
3	0.628488820599159\\
3.1	0.659551689356108\\
3.2	0.690526760536192\\
3.3	0.72138948357492\\
3.4	0.752126733678584\\
3.5	0.782735987161479\\
3.6	0.81321311566039\\
3.7	0.843552137077066\\
3.8	0.873738408163149\\
3.9	0.903763538785941\\
4	0.933601767423009\\
4.1	0.963181232860421\\
4.2	0.992422899794933\\
4.3	1.02130124221865\\
4.4	1.04984229564076\\
4.5	1.07806079636781\\
4.6	1.10593162980985\\
4.7	1.13337384881866\\
4.8	1.16025965581949\\
4.9	1.18643972859815\\
5	1.21174653897741\\
5.1	1.23598642437056\\
5.2	1.25894373576032\\
5.3	1.28048607777037\\
5.4	1.30058215203674\\
5.5	1.31921870737165\\
5.6	1.33638063175232\\
5.7	1.35195607188504\\
5.8	1.36566743860573\\
5.9	1.37711851037895\\
6	1.38584431642266\\
6.1	1.39137173172321\\
6.2	1.39329394871279\\
6.3	1.39129063355791\\
6.4	1.38510622499037\\
6.5	1.3745065333088\\
6.6	1.35931652559803\\
6.7	1.33945762126804\\
6.8	1.31490861088034\\
6.9	1.28570989118412\\
7	1.25197408574545\\
7.1	1.21388894852423\\
7.2	1.1717176693293\\
7.3	1.12579605067055\\
7.4	1.07652394243333\\
7.5	1.02435148044639\\
7.6	0.969753429724257\\
7.7	0.913254127620382\\
7.8	0.855427139378935\\
7.9	0.796846638347667\\
8	0.738074736010478\\
8.1	0.679650344571156\\
8.2	0.622079874603216\\
8.3	0.565829737659616\\
8.4	0.511320382622973\\
8.5	0.458921477468611\\
8.6	0.408947853544375\\
8.7	0.361655945643937\\
8.8	0.317240690165295\\
8.9	0.275833295767302\\
9	0.237525296198258\\
9.1	0.202356532079176\\
9.2	0.170343003890801\\
9.3	0.141508094116574\\
9.4	0.115839332216935\\
9.5	0.0932825634924912\\
9.6	0.0737420992777099\\
9.7	0.0570813601390404\\
9.8	0.0431247792834927\\
9.9	0.0316617505087303\\
10	0.0224519373555992\\
10.1	0.0152370840803783\\
10.2	0.00976238008856486\\
10.3	0.00579006603504334\\
10.4	0.00308495710746057\\
10.5	0.00140432389887612\\
10.6	0.000499404999966573\\
10.7	0.000119383222096074\\
10.8	2.2263724061156e-05\\
10.9	1.40289032337268e-05\\
11	1.21129840265972e-05\\
11.1	1.01602779503972e-05\\
11.2	8.35727709201619e-06\\
11.3	6.71917641417182e-06\\
11.4	5.33433578562298e-06\\
11.5	4.16288898069501e-06\\
11.6	3.07940699039156e-06\\
11.7	2.12947998038113e-06\\
11.8	1.40393023408323e-06\\
11.9	8.87231651537154e-07\\
12	5.1565143471177e-07\\
12.1	2.33934802217038e-07\\
12.2	5.51305059454241e-08\\
12.3	-1.29433462976665e-10\\
};
\addlegendentry{Roll}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.1	0.0175788783927565\\
0.2	0.0701453890255625\\
0.3	0.156945280997517\\
0.4	0.276449284233873\\
0.5	0.427250691122077\\
0.6	0.608372347145637\\
0.7	0.819179246001227\\
0.8	1.05885290103091\\
0.9	1.3259471293074\\
1	1.61895288151175\\
1.1	1.93634179059693\\
1.2	2.27619686205577\\
1.3	2.63615051268869\\
1.4	3.01355287475305\\
1.5	3.40571875613891\\
1.6	3.81005055073002\\
1.7	4.2238069908948\\
1.8	4.64397271526817\\
1.9	5.0679583723491\\
2	5.49413647890948\\
2.1	5.921334575748\\
2.2	6.34868487049167\\
2.3	6.77574241130922\\
2.4	7.20233796823133\\
2.5	7.62837815450041\\
2.6	8.05377918452017\\
2.7	8.47847324270547\\
2.8	8.90241682525946\\
2.9	9.32559138449552\\
3	9.74800198849305\\
3.1	10.1696434004681\\
3.2	10.5904505440469\\
3.3	11.0103091628106\\
3.4	11.4291719810667\\
3.5	11.847066320799\\
3.6	12.2639963566423\\
3.7	12.6799110425109\\
3.8	13.0946965297692\\
3.9	13.5081296759596\\
4	13.9199743149672\\
4.1	14.3301209548641\\
4.2	14.7385121712663\\
4.3	15.1450529398298\\
4.4	15.5496779237083\\
4.5	15.9524479538315\\
4.6	16.3534364491313\\
4.7	16.7526719388917\\
4.8	17.1501564267858\\
4.9	17.5458480939836\\
5	17.9396744531026\\
5.1	18.331525586572\\
5.2	18.7212314763679\\
5.3	19.1086559491005\\
5.4	19.4937790301824\\
5.5	19.8766082262659\\
5.6	20.2572083636774\\
5.7	20.6357718637369\\
5.8	21.0124630476161\\
5.9	21.3873168496866\\
6	21.7602991593703\\
6.1	22.1312962977965\\
6.2	22.5000896568594\\
6.3	22.8662973346568\\
6.4	23.2293766361569\\
6.5	23.5887269377484\\
6.6	23.9437419060115\\
6.7	24.2938124199693\\
6.8	24.6383100316858\\
6.9	24.9765840988447\\
7	25.3079610126948\\
7.1	25.6317428845948\\
7.2	25.9472110283917\\
7.3	26.2536330782125\\
7.4	26.5502720910451\\
7.5	26.8364000776686\\
7.6	27.111321716047\\
7.7	27.3743730388833\\
7.8	27.6249206336475\\
7.9	27.8623955057826\\
8	28.0863164845748\\
8.1	28.2963118848851\\
8.2	28.4921369880839\\
8.3	28.6736853100967\\
8.4	28.8409924194686\\
8.5	28.9942321110573\\
8.6	29.1337058619303\\
8.7	29.2598274705718\\
8.8	29.3731054562348\\
8.9	29.4741257767099\\
9	29.5635131824911\\
9.1	29.6419423208405\\
9.2	29.7101116459192\\
9.3	29.7687099733281\\
9.4	29.818449802934\\
9.5	29.8600683362542\\
9.6	29.8943231986106\\
9.7	29.9219879985166\\
9.8	29.9438481002937\\
9.9	29.9606974944524\\
10	29.9733328687032\\
10.1	29.9825353920902\\
10.2	29.989051882453\\
10.3	29.9935858260437\\
10.4	29.996631493345\\
10.5	29.9984967312744\\
10.6	29.9994883055826\\
10.7	29.9999001601283\\
10.8	30.0000027373455\\
10.9	30.0000083005628\\
11	30.0000069375453\\
11.1	30.0000058926859\\
11.2	30.0000049536667\\
11.3	30.0000041026491\\
11.4	30.0000032406336\\
11.5	30.0000024178328\\
11.6	30.0000017796581\\
11.7	30.0000012747398\\
11.8	30.0000007942445\\
11.9	30.0000003616901\\
12	30.0000000609547\\
12.1	29.9999999350302\\
12.2	29.9999999582368\\
12.3	29.999999999976\\
};
\addlegendentry{Pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.1	0.0170328814534285\\
0.2	0.067956770893776\\
0.3	0.150848532104854\\
0.4	0.258682233829732\\
0.5	0.382747331639132\\
0.6	0.51717383452172\\
0.7	0.660378967411907\\
0.8	0.811491065091904\\
0.9	0.967151276053425\\
1	1.12546684479106\\
1.1	1.28619253659477\\
1.2	1.44808738807258\\
1.3	1.60827454164396\\
1.4	1.76334711948505\\
1.5	1.91104845705838\\
1.6	2.05082009908062\\
1.7	2.18198368353842\\
1.8	2.30293634314095\\
1.9	2.4144186493398\\
2	2.51908766441652\\
2.1	2.61832111531703\\
2.2	2.71282475549775\\
2.3	2.80302903849578\\
2.4	2.88915419720065\\
2.5	2.9712616176372\\
2.6	3.04930756150558\\
2.7	3.12323216177971\\
2.8	3.19300572061876\\
2.9	3.25863966582816\\
3	3.32017674452137\\
3.1	3.37762259267712\\
3.2	3.43084908745216\\
3.3	3.47962684865089\\
3.4	3.52388405611349\\
3.5	3.56372033100026\\
3.6	3.59922527211894\\
3.7	3.63044193385542\\
3.8	3.65734141878094\\
3.9	3.67993891196334\\
4	3.69828864727977\\
4.1	3.71245028788193\\
4.2	3.72265482108204\\
4.3	3.72909710860976\\
4.4	3.73161564239881\\
4.5	3.7299465459811\\
4.6	3.72394789998364\\
4.7	3.71353968837141\\
4.8	3.6987000933703\\
4.9	3.67943839627632\\
5	3.65576055357906\\
5.1	3.62764751172284\\
5.2	3.59504807945194\\
5.3	3.55803170871057\\
5.4	3.51679389125597\\
5.5	3.4714700186002\\
5.6	3.42221792277045\\
5.7	3.36945827495242\\
5.8	3.31369613764263\\
5.9	3.25531303033589\\
6	3.19468273414334\\
6.1	3.13207085974371\\
6.2	3.06754226058377\\
6.3	3.00101226794304\\
6.4	2.93221872406999\\
6.5	2.86082993046683\\
6.6	2.78641833555878\\
6.7	2.70840227711734\\
6.8	2.62617973779411\\
6.9	2.53916803283928\\
7	2.44682723261474\\
7.1	2.34868821129588\\
7.2	2.24438539333307\\
7.3	2.13369513095717\\
7.4	2.0165768777052\\
7.5	1.89321342697648\\
7.6	1.76404620970135\\
7.7	1.62980398286322\\
7.8	1.49152303703767\\
7.9	1.35053307851489\\
8	1.20842285617367\\
8.1	1.06698240059752\\
8.2	0.928125136654535\\
8.3	0.79379621933662\\
8.4	0.665875741105406\\
8.5	0.546086454129206\\
8.6	0.43591503438386\\
8.7	0.336553699600554\\
8.8	0.248865573636491\\
8.9	0.173373295144935\\
9	0.110137702011523\\
9.1	0.058881399469504\\
9.2	0.0189600078806076\\
9.3	-0.0106872146505583\\
9.4	-0.0312482032138408\\
9.5	-0.0439604675951438\\
9.6	-0.0500748692908211\\
9.7	-0.0508304975836617\\
9.8	-0.0474401975403767\\
9.9	-0.0410856733576213\\
10	-0.0329238856627451\\
10.1	-0.0241135187645144\\
10.2	-0.0158492936251633\\
10.3	-0.00933044968464771\\
10.4	-0.00493242827567396\\
10.5	-0.00222692687509525\\
10.6	-0.000782902922102877\\
10.7	-0.000181047397295061\\
10.8	-2.99219761902477e-05\\
10.9	-1.86562808138772e-05\\
11	-1.60674033659237e-05\\
11.1	-1.34451526599765e-05\\
11.2	-1.10381337723789e-05\\
11.3	-8.86087613861299e-06\\
11.4	-7.02374684121392e-06\\
11.5	-5.47272481204404e-06\\
11.6	-4.04160379832124e-06\\
11.7	-2.7895915232718e-06\\
11.8	-1.83583862723068e-06\\
11.9	-1.16726731553532e-06\\
12	-7.05113512798985e-07\\
12.1	-3.49084377542885e-07\\
12.2	-9.25278098639646e-08\\
12.3	-2.82218543687801e-10\\
};
\addlegendentry{Yaw}

\end{axis}

\begin{axis}[%
width=3.5cm,
height=2cm,
at={(2.08in,3.25in)},
%at={(2.08in,4.554in)},
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1.2,%0.8,
ymax=1.2,%0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega{}_\text{x}\text{ [\text{deg}/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.08	4.63016130663053e-05\\
0.16	0.00010019262283731\\
0.24	0.000166344179238694\\
0.32	0.000250940710271699\\
0.4	0.000362162976763599\\
0.48	0.000510590576547283\\
0.56	0.000708757047939394\\
0.64	0.00096761866745864\\
0.72	0.00128591872008722\\
0.8	0.00163419381939569\\
0.88	0.00195827740442103\\
0.96	0.0022185763879116\\
1.04	0.00241350055334061\\
1.12	0.00256237151537647\\
1.2	0.00268703074403585\\
1.28	0.00280796246124063\\
1.36	0.00294771443528189\\
1.44	0.00309575298676529\\
1.52	0.00324151280327508\\
1.6	0.00338032822867494\\
1.68	0.00350794433670058\\
1.76	0.00362275835910505\\
1.84	0.00372552052629704\\
1.92	0.00381812165282551\\
2	0.0039027100118364\\
2.08	0.00398134258016835\\
2.16	0.00405593146314957\\
2.24	0.0041282908770765\\
2.32	0.00420016897433945\\
2.4	0.00427218261775157\\
2.48	0.00434558423956573\\
2.56	0.004422157938887\\
2.64	0.00450374502317175\\
2.72	0.00459232091198727\\
2.8	0.00469007303387013\\
2.88	0.00479948272713295\\
2.96	0.00492341135654075\\
3.04	0.00506518598136045\\
3.12	0.00522867076051384\\
3.2	0.00541829348128959\\
3.28	0.00563896784220928\\
3.36	0.00589580887190279\\
3.44	0.00619348969622689\\
3.52	0.00653507384968374\\
3.6	0.00692027899495046\\
3.68	0.00734352071197032\\
3.76	0.00779271826412586\\
3.84	0.00825017725502285\\
3.92	0.00869602911540138\\
4	0.00911284489065095\\
4.08	0.00948899885263106\\
4.16	0.00981942705797804\\
4.24	0.0101043137326846\\
4.32	0.0102977201217141\\
4.4	0.0102977201217141\\
4.48	0.0102977201217141\\
4.56	0.0102977201217141\\
4.64	0.0102977201217141\\
4.72	0.0102977201217141\\
4.8	0.0102977201217141\\
4.88	0.0102977201217141\\
4.96	0.0102977201217141\\
5.04	0.0102977201217141\\
5.12	0.0102977201217141\\
5.2	0.0102977201217141\\
5.28	0.0102977201217141\\
5.36	0.0102977201217141\\
5.44	0.0102977201217141\\
5.52	0.0102977201217141\\
5.6	0.0102977201217141\\
5.68	0.0102977201217141\\
5.76	0.0102977201217141\\
5.84	0.0102977201217141\\
5.92	0.0102977201217141\\
6	0.0102977201217141\\
6.08	0.0102977201217141\\
6.16	0.0102977201217141\\
6.24	0.0102977201217141\\
6.32	0.0102977201217141\\
6.4	0.0102977201217141\\
6.48	0.0102977201217141\\
6.56	0.0102977201217141\\
6.64	0.0102977201217141\\
6.72	0.0102977201217141\\
6.8	0.0102977201217141\\
6.88	0.0102977201217141\\
6.96	0.0102977201217141\\
7.04	0.0102977201217141\\
7.12	0.0102977201217141\\
7.2	0.0102977201217141\\
7.28	0.0102977201217141\\
7.36	0.0102977201217141\\
7.44	0.0102977201217141\\
7.52	0.0102977201217141\\
7.6	0.0102977201217141\\
7.68	0.0102977201217141\\
7.76	0.0102977201217141\\
7.84	0.0102977201217141\\
7.92	0.0102977201217141\\
8	0.0102977201217141\\
8.08	0.0101368701211797\\
8.16	0.00985748133938185\\
8.24	0.00953284162855614\\
8.32	0.00916225230289197\\
8.4	0.00875002164870286\\
8.48	0.00830694259931385\\
8.56	0.00784985402579748\\
8.64	0.0073985692507024\\
8.72	0.00697128785353911\\
8.8	0.00658089499693646\\
8.88	0.0062337522489755\\
8.96	0.00593070119482711\\
9.04	0.00566899140897268\\
9.12	0.00544407490401457\\
9.2	0.00525084743878971\\
9.28	0.0050843488737923\\
9.36	0.00494008338266946\\
9.44	0.00481411638492153\\
9.52	0.00470305705294138\\
9.6	0.00460399038553809\\
9.68	0.00451439231285642\\
9.76	0.00443204324537418\\
9.84	0.00435494558466964\\
9.92	0.00428124544451685\\
10	0.00420915586052976\\
10.08	0.00413726788264209\\
10.16	0.00406506170209698\\
10.24	0.00399084945678534\\
10.32	0.00391282428478031\\
10.4	0.00382908976876175\\
10.48	0.00373760746231252\\
10.56	0.00363623010397104\\
10.64	0.00352299869884547\\
10.72	0.00339695367053793\\
10.8	0.00325935096805339\\
10.88	0.00311417401708655\\
10.96	0.00296626053700137\\
11.04	0.00282392217044636\\
11.12	0.00270192461356484\\
11.2	0.0025788527986284\\
11.28	0.00243416389343336\\
11.36	0.00224621648515537\\
11.44	0.00199468236222107\\
11.52	0.00167717267893758\\
11.6	0.00132879315003438\\
11.68	0.00100442993008607\\
11.76	0.000737640273692632\\
11.84	0.00053237579446961\\
11.92	0.000378438057737161\\
12	0.000263194437316824\\
12.08	0.000175763568479559\\
12.16	0.000107680592699294\\
12.24	5.25393816936621e-05\\
12.32	5.50265120617228e-06\\
12.33	-6.36540716985682e-15\\
};
%\addlegendentry{Baseline}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.032867737567655\\
0.2	0.0654117747362851\\
0.3	0.0965627349506753\\
0.4	0.124727122248334\\
0.5	0.151109192318898\\
0.6	0.17603537351932\\
0.7	0.200947931089693\\
0.8	0.224309135638782\\
0.9	0.245957967312456\\
1	0.266372060820772\\
1.1	0.285501707808769\\
1.2	0.302503311155575\\
1.3	0.317044065880268\\
1.4	0.328860037236578\\
1.5	0.338487570823473\\
1.6	0.34600414707567\\
1.7	0.35107124401096\\
1.8	0.355677398347044\\
1.9	0.360433117725974\\
2	0.406169278418412\\
2.1	0.455547885208873\\
2.2	0.48556311210805\\
2.3	0.504627303222144\\
2.4	0.517357208225306\\
2.5	0.526405502604343\\
2.6	0.533228087701451\\
2.7	0.538622213364977\\
2.8	0.543053700858458\\
2.9	0.546773905621611\\
3	0.54990196081873\\
3.1	0.55251675092806\\
3.2	0.554499739423791\\
3.3	0.555821677416412\\
3.4	0.556788811402414\\
3.5	0.557399926437536\\
3.6	0.557624192886755\\
3.7	0.55741496312143\\
3.8	0.556587265626451\\
3.9	0.555337847337971\\
4	0.553124447248008\\
4.1	0.54969022759467\\
4.2	0.545267623250549\\
4.3	0.540672800096892\\
4.4	0.536105464204553\\
4.5	0.531250033622457\\
4.6	0.52565956085923\\
4.7	0.518663235220759\\
4.8	0.510025674003746\\
4.9	0.499551149225109\\
5	0.487087226848195\\
5.1	0.472282385552461\\
5.2	0.455042816543438\\
5.3	0.437116256687741\\
5.4	0.418844590259102\\
5.5	0.400298566602301\\
5.6	0.381458558856974\\
5.7	0.360699524886379\\
5.8	0.33660409203356\\
5.9	0.308344597588761\\
6	0.27551288556751\\
6.1	0.238393923068095\\
6.2	0.197914520604531\\
6.3	0.15466651317365\\
6.4	0.109158490692777\\
6.5	0.0612799140341115\\
6.6	0.0122525138998456\\
6.7	-0.0373786395059813\\
6.8	-0.0871291495064875\\
6.9	-0.136381854287232\\
7	-0.184458309729999\\
7.1	-0.230684531836362\\
7.2	-0.274365125693127\\
7.3	-0.314857396125675\\
7.4	-0.351595040815637\\
7.5	-0.384150521964728\\
7.6	-0.412376763546004\\
7.7	-0.435385350961287\\
7.8	-0.453016983483341\\
7.9	-0.465222246729244\\
8	-0.472057876707824\\
8.1	-0.473679898098491\\
8.2	-0.47033548343192\\
8.3	-0.462354762234895\\
8.4	-0.450143035810588\\
8.5	-0.434173286753274\\
8.6	-0.414978530470601\\
8.7	-0.393143222559171\\
8.8	-0.369292312944263\\
8.9	-0.344073683494307\\
9	-0.317702982570107\\
9.1	-0.291052806014534\\
9.2	-0.26382851076867\\
9.3	-0.236365133834046\\
9.4	-0.209086404422632\\
9.5	-0.182399477578668\\
9.6	-0.156697984505123\\
9.7	-0.132353215074154\\
9.8	-0.109704875390665\\
9.9	-0.08903885776072\\
10	-0.070588079471471\\
10.1	-0.0544249647226022\\
10.2	-0.0404113965078133\\
10.3	-0.0283854815413362\\
10.4	-0.0184562873431421\\
10.5	-0.0106428608284334\\
10.6	-0.00502531895821865\\
10.7	-0.00155503737061026\\
10.8	-0.000127087240014391\\
10.9	-1.55393051376923e-05\\
11	-1.76432139156017e-05\\
11.1	-1.6176401782254e-05\\
11.2	-1.50508889689301e-05\\
11.3	-1.33203551645434e-05\\
11.4	-1.06627389855031e-05\\
11.5	-9.62463869612121e-06\\
11.6	-9.13940906174003e-06\\
11.7	-7.31154966315633e-06\\
11.8	-5.2548923834427e-06\\
11.9	-3.69147922927147e-06\\
12	-2.74190255574476e-06\\
12.1	-2.1384718319797e-06\\
12.2	-9.57090894344707e-07\\
12.3	-5.83877563868572e-12\\
};
%\addlegendentry{Joint optimization}

\end{axis}

\begin{axis}[%
width=3.5cm,
height=2cm,
at={(4.1in,3.25in)},
%at={(.08in,2.1in)},
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega{}_\text{y}\text{ [\text{deg}/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks
]
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	0.12173997894513\\
0.16	0.247275926448389\\
0.24	0.377321447537671\\
0.32	0.512163729744444\\
0.4	0.651703553695127\\
0.48	0.795450992455044\\
0.56	0.942436786870042\\
0.64	1.09098635423696\\
0.72	1.23836660374054\\
0.8	1.38066747713383\\
0.88	1.51372532391642\\
0.96	1.63481520473612\\
1.04	1.7431233482485\\
1.12	1.83883435215655\\
1.2	1.92237080306928\\
1.28	1.99423315358424\\
1.36	2.05483315256924\\
1.44	2.09974826049539\\
1.52	2.13158325718761\\
1.6	2.15537421998749\\
1.68	2.1746903210365\\
1.76	2.19152525337901\\
1.84	2.20683859890172\\
1.92	2.22109812052302\\
2	2.23458254972929\\
2.08	2.24750097584634\\
2.16	2.26003208214399\\
2.24	2.27233879634244\\
2.32	2.28457355792455\\
2.4	2.29678927369791\\
2.48	2.30909322858445\\
2.56	2.32163963635193\\
2.64	2.33458975241385\\
2.72	2.34811937810587\\
2.8	2.36242714662821\\
2.88	2.377744208248\\
2.96	2.39434594460371\\
3.04	2.41256631798402\\
3.12	2.43281528187003\\
3.2	2.45559910636838\\
3.28	2.4815420609905\\
3.36	2.51140491514341\\
3.44	2.54609026512963\\
3.52	2.58661656261347\\
3.6	2.63403483419866\\
3.68	2.68926436698104\\
3.76	2.75285243896383\\
3.84	2.82472331231041\\
3.92	2.9040347176631\\
4	2.98923569172665\\
4.08	3.07830850835862\\
4.16	3.16907714936369\\
4.24	3.25946265168146\\
4.32	3.33151627490099\\
4.4	3.33151627490099\\
4.48	3.33151627490099\\
4.56	3.33151627490099\\
4.64	3.33151627490099\\
4.72	3.33151627490099\\
4.8	3.33151627490099\\
4.88	3.33151627490099\\
4.96	3.33151627490099\\
5.04	3.33151627490099\\
5.12	3.33151627490099\\
5.2	3.33151627490099\\
5.28	3.33151627490099\\
5.36	3.33151627490099\\
5.44	3.33151627490099\\
5.52	3.33151627490099\\
5.6	3.33151627490099\\
5.68	3.33151627490099\\
5.76	3.33151627490099\\
5.84	3.33151627490099\\
5.92	3.33151627490099\\
6	3.33151627490099\\
6.08	3.33151627490099\\
6.16	3.33151627490099\\
6.24	3.33151627490099\\
6.32	3.33151627490099\\
6.4	3.33151627490099\\
6.48	3.33151627490099\\
6.56	3.33151627490099\\
6.64	3.33151627490099\\
6.72	3.33151627490099\\
6.8	3.33151627490099\\
6.88	3.33151627490099\\
6.96	3.33151627490099\\
7.04	3.33151627490099\\
7.12	3.33151627490099\\
7.2	3.33151627490099\\
7.28	3.33151627490099\\
7.36	3.33151627490099\\
7.44	3.33151627490099\\
7.52	3.33151627490099\\
7.6	3.33151627490099\\
7.68	3.33151627490099\\
7.76	3.33151627490099\\
7.84	3.33151627490099\\
7.92	3.33151627490099\\
8	3.33151627490099\\
8.08	3.27063946478145\\
8.16	3.18043661276539\\
8.24	3.08960624684692\\
8.32	3.00020238222875\\
8.4	2.91440090088383\\
8.48	2.83425603170614\\
8.56	2.76139303633092\\
8.64	2.69675042206302\\
8.72	2.64049545407429\\
8.8	2.59214596307324\\
8.88	2.55081488631462\\
8.96	2.5154568782707\\
9.04	2.48504337656193\\
9.12	2.45865498073069\\
9.2	2.43551305434699\\
9.28	2.4149771315686\\
9.36	2.39652737319698\\
9.44	2.37974294885984\\
9.52	2.36428141430801\\
9.6	2.34986091001859\\
9.68	2.33624544592877\\
9.76	2.32323288937802\\
9.84	2.31064506090468\\
9.92	2.2983193073603\\
10	2.2861009336853\\
10.08	2.27386914783377\\
10.16	2.26157945961563\\
10.24	2.24908509328836\\
10.32	2.23622443128358\\
10.4	2.22282135091152\\
10.48	2.20867187822959\\
10.56	2.19351003635969\\
10.64	2.17690337310819\\
10.72	2.15797905823799\\
10.8	2.1349071635505\\
10.88	2.10433037214467\\
10.96	2.06134995168819\\
11.04	2.00242870182921\\
11.12	1.93198005674186\\
11.2	1.84993300094285\\
11.28	1.75576811067644\\
11.36	1.64905410765913\\
11.44	1.5295486585288\\
11.52	1.39788092818989\\
11.6	1.25652176937099\\
11.68	1.10954269585296\\
11.76	0.960964304858109\\
11.84	0.813673403269052\\
11.92	0.669456542310942\\
12	0.529355448511339\\
12.08	0.393912827124764\\
12.16	0.263275227671654\\
12.24	0.137205341103667\\
12.32	0.0150458394481713\\
12.33	1.59646059393059e-14\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.351280598208428\\
0.2	0.699116066239603\\
0.3	1.0356719645766\\
0.4	1.35330707873242\\
0.5	1.66060602377327\\
0.6	1.95823353015254\\
0.7	2.25263559531042\\
0.8	2.53368845202559\\
0.9	2.79899120489955\\
1	3.04977862838463\\
1.1	3.28440496804307\\
1.2	3.49685722516163\\
1.3	3.68418607759457\\
1.4	3.84375231095759\\
1.5	3.9775866162515\\
1.6	4.0853925239697\\
1.7	4.16463565976893\\
1.8	4.21242951434564\\
1.9	4.24109113843676\\
2	4.25503021061724\\
2.1	4.25773321406722\\
2.2	4.25432978129657\\
2.3	4.24888971150477\\
2.4	4.24270273692164\\
2.5	4.23581071950276\\
2.6	4.22823464925179\\
2.7	4.22019407491805\\
2.8	4.21190564651951\\
2.9	4.20362266011789\\
3	4.19554849591035\\
3.1	4.18725950979968\\
3.2	4.17798478480079\\
3.3	4.16753060141962\\
3.4	4.15743520684875\\
3.5	4.14762067529103\\
3.6	4.13770218572647\\
3.7	4.12696186163346\\
3.8	4.114875331347\\
3.9	4.09976745673224\\
4	4.08310250214485\\
4.1	4.065996588765\\
4.2	4.04835926741696\\
4.3	4.02945004922586\\
4.4	4.0105533148455\\
4.5	3.99290007217075\\
4.6	3.97555484740641\\
4.7	3.95862939773987\\
4.8	3.94154106712159\\
4.9	3.92401649602452\\
5	3.90572807594009\\
5.1	3.88627612077996\\
5.2	3.86488126564176\\
5.3	3.84291539903801\\
5.4	3.82120829639419\\
5.5	3.79945802680305\\
5.6	3.77910881257661\\
5.7	3.76131852446949\\
5.8	3.74452040868414\\
5.9	3.72779466527847\\
6	3.71071335039208\\
6.1	3.69208122569034\\
6.2	3.67089069324633\\
6.3	3.64478468343484\\
6.4	3.61279370659604\\
6.5	3.57467892846035\\
6.6	3.53047802217295\\
6.7	3.47999423011351\\
6.8	3.42296905392462\\
6.9	3.35914527358595\\
7	3.28824461133794\\
7.1	3.20998855518543\\
7.2	3.12417496220668\\
7.3	3.03068221251064\\
7.4	2.92950965531829\\
7.5	2.82083194241037\\
7.6	2.70515734883718\\
7.7	2.58259995475703\\
7.8	2.45372506402342\\
7.9	2.31934280351568\\
8	2.18050044583196\\
8.1	2.03844904018062\\
8.2	1.89458667036254\\
8.3	1.75038478330819\\
8.4	1.60730755841694\\
8.5	1.46673552396867\\
8.6	1.32990479327414\\
8.7	1.19787005235914\\
8.8	1.07149660351235\\
8.9	0.951475534637339\\
9	0.837888190999206\\
9.1	0.731611664910702\\
9.2	0.632217311748097\\
9.3	0.539889766229782\\
9.4	0.454876391572883\\
9.5	0.37738584654104\\
9.6	0.307585034724149\\
9.7	0.245600306610219\\
9.8	0.191520866365908\\
9.9	0.145417366105731\\
10	0.107266687139757\\
10.1	0.0767784426649634\\
10.2	0.0535567131189263\\
10.3	0.037131901736989\\
10.4	0.0237913603412279\\
10.5	0.0135208654175192\\
10.6	0.00631443237666677\\
10.7	0.00192390424205969\\
10.8	0.000127664526171499\\
10.9	-1.63964156528138e-05\\
11	-1.08624554798267e-05\\
11.1	-1.00331968234329e-05\\
11.2	-8.74610515965937e-06\\
11.3	-8.27324363212455e-06\\
11.4	-8.96499473123718e-06\\
11.5	-7.48921413559994e-06\\
11.6	-5.2726601237978e-06\\
11.7	-4.82419293358289e-06\\
11.8	-4.78545265108008e-06\\
11.9	-3.86354103082153e-06\\
12	-2.14944085462378e-06\\
12.1	-3.69738685930369e-07\\
12.2	8.34816109426215e-07\\
12.3	-8.63414041891917e-12\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=2cm,
at={(6.2in,3.25in)},
%at={(4in,2.1in)},
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega{}_\text{z}\text{ [\text{deg}/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks
]
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.00068134070710384\\
0.16	-0.00137579284094576\\
0.24	-0.00207103318113564\\
0.32	-0.00275643811896939\\
0.4	-0.00342319278979467\\
0.48	-0.00406435983702799\\
0.56	-0.00467485833305148\\
0.64	-0.00525103960714089\\
0.72	-0.00578890160605762\\
0.8	-0.00628011959884097\\
0.88	-0.00671064031055642\\
0.96	-0.00707025069630813\\
1.04	-0.00736222845859844\\
1.12	-0.00759904547855172\\
1.2	-0.00779420884521821\\
1.28	-0.00795902666047749\\
1.36	-0.00810145027641428\\
1.44	-0.00820144932475927\\
1.52	-0.00826523635599998\\
1.6	-0.00830833214186235\\
1.68	-0.00834058325713469\\
1.76	-0.00836669525339318\\
1.84	-0.0083883237747173\\
1.92	-0.00840584768673235\\
2	-0.00841925642869103\\
2.08	-0.00842844493123978\\
2.16	-0.00843327550061257\\
2.24	-0.00843357764185054\\
2.32	-0.0084291390084732\\
2.4	-0.00841986691330843\\
2.48	-0.00840574879151031\\
2.56	-0.00838670195898062\\
2.64	-0.00836259531883205\\
2.72	-0.00833325183665275\\
2.8	-0.00829845149933004\\
2.88	-0.00825793641422496\\
2.96	-0.0082114206427298\\
3.04	-0.00815860899353323\\
3.12	-0.00809923167371146\\
3.2	-0.00803310580653593\\
3.28	-0.00796024051962956\\
3.36	-0.00788100856889161\\
3.44	-0.00779640998578266\\
3.52	-0.00770844093394071\\
3.6	-0.00762053436307267\\
3.68	-0.00753794271903758\\
3.76	-0.00746781865520653\\
3.84	-0.00741874304949342\\
3.92	-0.0073996914582923\\
4	-0.00741882148532957\\
4.08	-0.00748261957551073\\
4.16	-0.0075956720464062\\
4.24	-0.00776092319655431\\
4.32	-0.0079280144147407\\
4.4	-0.0079280144147407\\
4.48	-0.0079280144147407\\
4.56	-0.0079280144147407\\
4.64	-0.0079280144147407\\
4.72	-0.0079280144147407\\
4.8	-0.0079280144147407\\
4.88	-0.0079280144147407\\
4.96	-0.0079280144147407\\
5.04	-0.0079280144147407\\
5.12	-0.0079280144147407\\
5.2	-0.0079280144147407\\
5.28	-0.0079280144147407\\
5.36	-0.0079280144147407\\
5.44	-0.0079280144147407\\
5.52	-0.0079280144147407\\
5.6	-0.0079280144147407\\
5.68	-0.0079280144147407\\
5.76	-0.0079280144147407\\
5.84	-0.0079280144147407\\
5.92	-0.0079280144147407\\
6	-0.0079280144147407\\
6.08	-0.0079280144147407\\
6.16	-0.0079280144147407\\
6.24	-0.0079280144147407\\
6.32	-0.0079280144147407\\
6.4	-0.0079280144147407\\
6.48	-0.0079280144147407\\
6.56	-0.0079280144147407\\
6.64	-0.0079280144147407\\
6.72	-0.0079280144147407\\
6.8	-0.0079280144147407\\
6.88	-0.0079280144147407\\
6.96	-0.0079280144147407\\
7.04	-0.0079280144147407\\
7.12	-0.0079280144147407\\
7.2	-0.0079280144147407\\
7.28	-0.0079280144147407\\
7.36	-0.0079280144147407\\
7.44	-0.0079280144147407\\
7.52	-0.0079280144147407\\
7.6	-0.0079280144147407\\
7.68	-0.0079280144147407\\
7.76	-0.0079280144147407\\
7.84	-0.0079280144147407\\
7.92	-0.0079280144147407\\
8	-0.0079280144147407\\
8.08	-0.00778534672287949\\
8.16	-0.00761342837121887\\
8.24	-0.00749398307257338\\
8.32	-0.00742424150016847\\
8.4	-0.00739984338305743\\
8.48	-0.00741453989647479\\
8.56	-0.00746034774534833\\
8.64	-0.00752832985000289\\
8.72	-0.00760979064833571\\
8.8	-0.00769736014645722\\
8.88	-0.00778554343272215\\
8.96	-0.0078706975949912\\
9.04	-0.0079506715258108\\
9.12	-0.00802436293463112\\
9.2	-0.00809133720833074\\
9.28	-0.00815155080111811\\
9.36	-0.00820516945624914\\
9.44	-0.00825245617306461\\
9.52	-0.00829370528791392\\
9.6	-0.00832920516899725\\
9.68	-0.00835921788706774\\
9.76	-0.00838396853614715\\
9.84	-0.00840363970998869\\
9.92	-0.0084183683803895\\
10	-0.00842824343221191\\
10.08	-0.00843328684703668\\
10.16	-0.00843356484803573\\
10.24	-0.00842929021561239\\
10.32	-0.00842063834318208\\
10.4	-0.00840775055649063\\
10.48	-0.00839073718270407\\
10.56	-0.00836962923697616\\
10.64	-0.00834412867097678\\
10.72	-0.00831281826403317\\
10.8	-0.00827149493462595\\
10.88	-0.00821103857315696\\
10.96	-0.00811655847014597\\
11.04	-0.00797798417264729\\
11.12	-0.00781626335058388\\
11.2	-0.00762546321005647\\
11.28	-0.00739455623950553\\
11.36	-0.00711023931175357\\
11.44	-0.00675954077318915\\
11.52	-0.00633756180892368\\
11.6	-0.00585310200110155\\
11.68	-0.00532047749270484\\
11.76	-0.00474882432329313\\
11.84	-0.00414243453016703\\
11.92	-0.00350485957352444\\
12	-0.00284096290151283\\
12.08	-0.00215744518600405\\
12.16	-0.001462889525951\\
12.24	-0.000767698447837836\\
12.32	-8.39907076020176e-05\\
12.33	3.17250578800823e-15\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.340377836890744\\
0.2	0.677320674621617\\
0.3	0.979212699406596\\
0.4	1.17589685393578\\
0.5	1.3043364584599\\
0.6	1.38404936435433\\
0.7	1.48122024613293\\
0.8	1.54386138837082\\
0.9	1.57419077494796\\
1	1.59926931647289\\
1.1	1.62495072658253\\
1.2	1.62533805960232\\
1.3	1.59351279853278\\
1.4	1.52570368518773\\
1.5	1.44861715994792\\
1.6	1.36948161142632\\
1.7	1.27859847492445\\
1.8	1.16734299604316\\
1.9	1.09094061846452\\
2	1.03770249752794\\
2.1	0.994111660194173\\
2.2	0.954332408908913\\
2.3	0.916548777297177\\
2.4	0.879560019706877\\
2.5	0.842048386349364\\
2.6	0.803609020281838\\
2.7	0.76453862228672\\
2.8	0.725270218281801\\
2.9	0.686266172389898\\
3	0.647725536858284\\
3.1	0.608732544759935\\
3.2	0.567523952365173\\
3.3	0.523812080594686\\
3.4	0.481054744601143\\
3.5	0.439271753096158\\
3.6	0.398237211496006\\
3.7	0.357237352425647\\
3.8	0.315501914667471\\
3.9	0.274714464772854\\
4	0.2338628305253\\
4.1	0.193832043143066\\
4.2	0.157112970238405\\
4.3	0.12073819705752\\
4.4	0.0807895313580962\\
4.5	0.0390940481108146\\
4.6	-0.0039315994321553\\
4.7	-0.0478041866654422\\
4.8	-0.0921444447679887\\
4.9	-0.136890597034326\\
5	-0.182339489797737\\
5.1	-0.228922921447386\\
5.2	-0.277066128938085\\
5.3	-0.323479970148261\\
5.4	-0.368311579845735\\
5.5	-0.412497499892208\\
5.6	-0.454673164466078\\
5.7	-0.491631406491703\\
5.8	-0.526091806454665\\
5.9	-0.558762794287081\\
6	-0.589736556020885\\
6.1	-0.621287731064312\\
6.2	-0.654813354649484\\
6.3	-0.691407026562846\\
6.4	-0.733090700864109\\
6.5	-0.779177970759498\\
6.6	-0.831767110087987\\
6.7	-0.891117373272386\\
6.8	-0.956901707029736\\
6.9	-1.02851023548231\\
7	-1.10502922061912\\
7.1	-1.18523262998618\\
7.2	-1.26751361896177\\
7.3	-1.34987841488079\\
7.4	-1.42994923753866\\
7.5	-1.50503786187577\\
7.6	-1.57229230577264\\
7.7	-1.62815911943854\\
7.8	-1.66948570518776\\
7.9	-1.69341133605015\\
8	-1.69760467913762\\
8.1	-1.68048215644708\\
8.2	-1.64137568243657\\
8.3	-1.58062314086153\\
8.4	-1.49956524933394\\
8.5	-1.4004469667481\\
8.6	-1.28623790338077\\
8.7	-1.16040039183217\\
8.8	-1.02664240233584\\
8.9	-0.888691074655529\\
9	-0.752467285156323\\
9.1	-0.619326737555012\\
9.2	-0.495536799748411\\
9.3	-0.383101491802317\\
9.4	-0.282952958002255\\
9.5	-0.195605232858401\\
9.6	-0.121264376045558\\
9.7	-0.0599331122001518\\
9.8	-0.0115052725297568\\
9.9	0.0241583839328744\\
10	0.047093784784988\\
10.1	0.0570317090083114\\
10.2	0.0535439773337167\\
10.3	0.0371319315779051\\
10.4	0.023791022681984\\
10.5	0.0135206502614379\\
10.6	0.00631429156373086\\
10.7	0.00192374006142247\\
10.8	0.00012759613674106\\
10.9	1.53729221967696e-05\\
11	1.72468080071875e-05\\
11.1	1.56725604151351e-05\\
11.2	1.44388096330746e-05\\
11.3	1.27262607429058e-05\\
11.4	1.01697959884701e-05\\
11.5	9.13781201275772e-06\\
11.6	8.65125416018523e-06\\
11.7	6.89108950247008e-06\\
11.8	4.92871472419444e-06\\
11.9	3.27761081669686e-06\\
12	2.25121674406333e-06\\
12.1	2.05159286382932e-06\\
12.2	1.29234350489206e-06\\
12.3	-1.02901377515211e-11\\
};
\end{axis}


\begin{axis}[%
width=6cm,
height=2.5cm,
at={(5.2in,4.554in)},
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1.25,
ymax=1.75,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\delta} \text{ [rad/s]}$},
axis background/.style={fill=white},
legend columns = -1,
legend style = {column sep=1ex, font=\footnotesize},
legend image post style={scale=0.5},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
%legend style={at={(0.845,0.23)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
                % legend style={
                %     at={(0.9,0.7)},
                %     anchor=south west,
                %     legend columns=1,
                %     /tikz/every even column/.append style={column sep=1.0cm}
                %         },
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0.999999998826331\\
0.1	0.999999998966111\\
0.2	0.999999999063085\\
0.3	0.999999998926464\\
0.4	0.999999998739022\\
0.5	0.99999999852537\\
0.6	0.999999998245357\\
0.7	0.999999997890743\\
0.8	0.999999997427617\\
0.9	0.999999996822286\\
1	0.999999996011976\\
1.1	0.999999994827717\\
1.2	0.999999993090738\\
1.3	0.999999991110534\\
1.4	0.999999987215176\\
1.5	0.999999976869196\\
1.6	0.999999889416082\\
1.7	0.978657279257004\\
1.8	0.954654980940169\\
1.9	0.560931825482328\\
2	0.289668502932699\\
2.1	0.150221218020625\\
2.2	0.0706357412434597\\
2.3	0.0257310601608588\\
2.4	-0.000281682117093393\\
2.5	-0.0154644817223052\\
2.6	-0.0241076701244169\\
2.7	-0.0293153149924727\\
2.8	-0.032752814116986\\
2.9	-0.0353948967748406\\
3	-0.0391413542956123\\
3.1	-0.0437455771736583\\
3.2	-0.0426106206671342\\
3.3	-0.0395601490673827\\
3.4	-0.0405572514449426\\
3.5	-0.0434864623896375\\
3.6	-0.04733084955437\\
3.7	-0.0528039759818475\\
3.8	-0.0627457162282663\\
3.9	-0.0552629469337626\\
4	-0.0398034332890675\\
4.1	-0.025177928921397\\
4.2	-0.0253801284804192\\
4.3	-0.0156666482522049\\
4.4	-0.00947628096941415\\
4.5	-0.00403925626168339\\
4.6	-0.0021336107791842\\
4.7	-0.000398053525815505\\
4.8	0.000404966338535466\\
4.9	0.00075891722005581\\
5	0.00229780161089003\\
5.1	0.00602345187975012\\
5.2	0.0172925512330921\\
5.3	0.0317961681119992\\
5.4	0.0435550207495085\\
5.5	0.0501250437410297\\
5.6	0.0344507469076129\\
5.7	0.01853805507318\\
5.8	0.0054388866244217\\
5.9	-0.00646602666235741\\
6	-0.0124544806265424\\
6.1	-0.0190982995678727\\
6.2	-0.0274515730353202\\
6.3	-0.0376383915417325\\
6.4	-0.0577086464294947\\
6.5	-0.0746921770357275\\
6.6	-0.0906554088312697\\
6.7	-0.106207684320442\\
6.8	-0.121571657023515\\
6.9	-0.136823702481343\\
7	-0.15177767600958\\
7.1	-0.16639859963045\\
7.2	-0.180468384440297\\
7.3	-0.193749083974409\\
7.4	-0.205628587872318\\
7.5	-0.214065786619917\\
7.6	-0.227760172695328\\
7.7	-0.240790700704992\\
7.8	-0.252956564177462\\
7.9	-0.26404856792596\\
8	-0.273845116129863\\
8.1	-0.28210825616783\\
8.2	-0.288581626615355\\
8.3	-0.292991925223355\\
8.4	-0.29505446563043\\
8.5	-0.294480470962755\\
8.6	-0.290988914297218\\
8.7	-0.284332410850766\\
8.8	-0.274379551659559\\
8.9	-0.265800297882481\\
9	-0.25146446692707\\
9.1	-0.242945623096359\\
9.2	-0.233281759443198\\
9.3	-0.221532088901321\\
9.4	-0.207947192531397\\
9.5	-0.192816790703607\\
9.6	-0.176460629162027\\
9.7	-0.159222709436778\\
9.8	-0.141459055460747\\
9.9	-0.12371928883003\\
10	-0.106961459789694\\
10.1	-0.0901485109778465\\
10.2	-0.0723908493791654\\
10.3	-0.052691487277844\\
10.4	-0.0336398588689369\\
10.5	-0.0158709835415519\\
10.6	4.38580911054602e-05\\
10.7	0.015563763280269\\
10.8	0.0262241182146534\\
10.9	0.0270598266040618\\
11	0.0269297449047844\\
11.1	0.0268310320200733\\
11.2	0.0267218076441751\\
11.3	0.0266096594902765\\
11.4	0.0265143410770212\\
11.5	0.0264079974085825\\
11.6	0.0262849698352508\\
11.7	0.0261701080519844\\
11.8	0.0260637385577495\\
11.9	0.0259576107630825\\
12	0.0258497529234354\\
12.1	0.0257381751012324\\
12.2	0.000249549938732497\\
};
\addlegendentry{$\dot{\delta}{}_\text{1}$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0	-0.999999998942881\\
0.1	-0.999999999057748\\
0.2	-0.999999999136097\\
0.3	-0.999999999024714\\
0.4	-0.999999998878197\\
0.5	-0.999999998710621\\
0.6	-0.999999998486211\\
0.7	-0.999999998210509\\
0.8	-0.99999999785399\\
0.9	-0.999999997403181\\
1	-0.999999996833206\\
1.1	-0.999999996031398\\
1.2	-0.999999994936895\\
1.3	-0.999999993681902\\
1.4	-0.999999992026535\\
1.5	-0.999999989100843\\
1.6	-0.999999982573547\\
1.7	-0.999999963181334\\
1.8	-0.985559378653156\\
1.9	-0.959187149501568\\
2	-0.723142045239788\\
2.1	-0.418503050816838\\
2.2	-0.245112608813545\\
2.3	-0.145620960530881\\
2.4	-0.0881134524861259\\
2.5	-0.054101270035055\\
2.6	-0.0333705939640245\\
2.7	-0.0199293615101539\\
2.8	-0.0102170721086348\\
2.9	-0.00217410823215384\\
3	0.005871500328682\\
3.1	0.015051451060379\\
3.2	0.0185917929986781\\
3.3	0.0190446224306365\\
3.4	0.0234900273249409\\
3.5	0.0298314841896052\\
3.6	0.0369016192878678\\
3.7	0.0467389848252532\\
3.8	0.058325419451558\\
3.9	0.0581985483480354\\
4	0.0532581152609728\\
4.1	0.0473668379692245\\
4.2	0.0482215123061903\\
4.3	0.0379258833840737\\
4.4	0.0349495375305823\\
4.5	0.0360043609411265\\
4.6	0.0465114604085165\\
4.7	0.0588600568914455\\
4.8	0.07362876216309\\
4.9	0.0898744905412543\\
5	0.107607155850449\\
5.1	0.123318632778052\\
5.2	0.117487656543789\\
5.3	0.105935297271491\\
5.4	0.0963218838447916\\
5.5	0.0934226165646204\\
5.6	0.128419833289275\\
5.7	0.174893756584806\\
5.8	0.225487428604423\\
5.9	0.278772080777582\\
6	0.323327247549744\\
6.1	0.360438209067032\\
6.2	0.393298898062569\\
6.3	0.423916633508979\\
6.4	0.467779638164106\\
6.5	0.499637421374033\\
6.6	0.52804684700485\\
6.7	0.554551189048625\\
6.8	0.578400291404755\\
6.9	0.599194241753832\\
7	0.616737130034296\\
7.1	0.630582902528612\\
7.2	0.640623002484031\\
7.3	0.646807857178318\\
7.4	0.649192949394525\\
7.5	0.647611129045138\\
7.6	0.64327468018075\\
7.7	0.636452098801781\\
7.8	0.627430340765194\\
7.9	0.616532276166185\\
8	0.604077366318083\\
8.1	0.590346473429287\\
8.2	0.575553817592876\\
8.3	0.559828067737104\\
8.4	0.543206874395957\\
8.5	0.525640757563226\\
8.6	0.507006840851177\\
8.7	0.487113024310816\\
8.8	0.465727594365827\\
8.9	0.447041453966259\\
9	0.422743645153375\\
9.1	0.404275558795293\\
9.2	0.385585711866575\\
9.3	0.365447023423876\\
9.4	0.343684637911205\\
9.5	0.320190258641712\\
9.6	0.294924049841731\\
9.7	0.267902053600871\\
9.8	0.239182042825139\\
9.9	0.20923971278889\\
10	0.179866918477565\\
10.1	0.154636352187118\\
10.2	0.134051770493537\\
10.3	0.115996981215577\\
10.4	0.0975311020161248\\
10.5	0.0773865252487604\\
10.6	0.0572334259308074\\
10.7	0.0389867431914355\\
10.8	0.0280303599391786\\
10.9	0.0269989845554402\\
11	0.0269273133649808\\
11.1	0.0268228634379208\\
11.2	0.0267234447344308\\
11.3	0.0266259806184555\\
11.4	0.0265038931582226\\
11.5	0.0263883639359092\\
11.6	0.0262871599640052\\
11.7	0.0261765597304085\\
11.8	0.0260609833419089\\
11.9	0.0259448515368269\\
12	0.025832964824745\\
12.1	0.0257296704988471\\
12.2	0.000263013988456195\\
};
\addlegendentry{$\dot{\delta}{}_\text{2}$}

\addplot[const plot, color=mycolor3] table[row sep=crcr] {%
0	0.999999994999113\\
0.1	0.999999988384883\\
0.2	0.848890998949205\\
0.3	0.349549217831691\\
0.4	0.0668252979282312\\
0.5	-0.104245144897492\\
0.6	0.0816470981977482\\
0.7	-0.00424903929864776\\
0.8	-0.0747308038991412\\
0.9	0.00062653199880438\\
1	0.107954471765694\\
1.1	0.0784511083142195\\
1.2	0.012125677719494\\
1.3	-0.0761079235981096\\
1.4	-0.0265698501897924\\
1.5	0.0572756054242481\\
1.6	0.08557916828193\\
1.7	0.0633053332715408\\
1.8	0.0014571587844642\\
1.9	-0.0183718879767787\\
2	-0.00785053407383319\\
2.1	-0.00868931224951631\\
2.2	-0.0111768139778657\\
2.3	-0.0168309880156059\\
2.4	-0.018612398536417\\
2.5	-0.0199912683064024\\
2.6	-0.0238904115506451\\
2.7	-0.0291395590722546\\
2.8	-0.0359457093838088\\
2.9	-0.0447552079451074\\
3	-0.0508634936760294\\
3.1	-0.0557029609566076\\
3.2	-0.0609882971454407\\
3.3	-0.0701209865004751\\
3.4	-0.0775543104734581\\
3.5	-0.0807474043444262\\
3.6	-0.0796408508889071\\
3.7	-0.0805462338679229\\
3.8	-0.0510677120305321\\
3.9	-0.0569890890232021\\
4	-0.0716403877742537\\
4.1	-0.0560726054408635\\
4.2	-0.0463381082458301\\
4.3	-0.0858817047205681\\
4.4	-0.12551421890265\\
4.5	-0.150319707721253\\
4.6	-0.173393932121839\\
4.7	-0.186399073734184\\
4.8	-0.19605162829641\\
4.9	-0.204699421573927\\
5	-0.212652822668584\\
5.1	-0.214158453022434\\
5.2	-0.188509049530139\\
5.3	-0.166442268211981\\
5.4	-0.148542862596604\\
5.5	-0.138896271497937\\
5.6	-0.14714154529526\\
5.7	-0.159784066815064\\
5.8	-0.169874330495774\\
5.9	-0.177407735301485\\
6	-0.196254540077695\\
6.1	-0.221179663077347\\
6.2	-0.229211694274085\\
6.3	-0.240723456932747\\
6.4	-0.231064753463776\\
6.5	-0.255213609594786\\
6.6	-0.290070898467595\\
6.7	-0.329271854886501\\
6.8	-0.372604841470903\\
6.9	-0.418858408821914\\
7	-0.466438238024683\\
7.1	-0.515533548832957\\
7.2	-0.565200991967015\\
7.3	-0.61458214940829\\
7.4	-0.662091448706601\\
7.5	-0.704813901926116\\
7.6	-0.752894479856816\\
7.7	-0.795785444796424\\
7.8	-0.832181165187639\\
7.9	-0.86093282758126\\
8	-0.881110108854743\\
8.1	-0.892055753108403\\
8.2	-0.893428945621664\\
8.3	-0.885233877094875\\
8.4	-0.867832491257087\\
8.5	-0.841935752047217\\
8.6	-0.808575460731326\\
8.7	-0.769056274809994\\
8.8	-0.724900638242902\\
8.9	-0.674847287534271\\
9	-0.625136429051158\\
9.1	-0.569505554759382\\
9.2	-0.513406165199528\\
9.3	-0.458207774301782\\
9.4	-0.404262878932323\\
9.5	-0.351734513523851\\
9.6	-0.300611350899049\\
9.7	-0.250725260244148\\
9.8	-0.201750682550668\\
9.9	-0.153239681552979\\
10	-0.104582108657678\\
10.1	-0.0552469125567236\\
10.2	-0.00768759641668329\\
10.3	-0.00558890200083356\\
10.4	-0.00406344496245597\\
10.5	-0.00322753906100444\\
10.6	-0.00300059535483927\\
10.7	-0.00292088665788794\\
10.8	-0.00294448790803382\\
10.9	-0.00286383817575453\\
11	-0.00287345031533433\\
11.1	-0.00287938979170253\\
11.2	-0.00288645535584632\\
11.3	-0.00289287822786025\\
11.4	-0.00289641538716686\\
11.5	-0.00290173108513287\\
11.6	-0.00290859523338334\\
11.7	-0.00291461552807738\\
11.8	-0.00291880698637802\\
11.9	-0.00292392929975299\\
12	-0.00293119985883268\\
12.1	-0.00293673913954382\\
12.2	-2.84700860881965e-05\\
};
\addlegendentry{$\dot{\delta}{}_\text{3}$}

\addplot[const plot, color=mycolor4] table[row sep=crcr] {%
0	-0.999999998957504\\
0.1	-0.99999999914369\\
0.2	-0.999999999294657\\
0.3	-0.999999999175075\\
0.4	-0.99999999900515\\
0.5	-0.999999998835692\\
0.6	-0.999999998649991\\
0.7	-0.99999999844724\\
0.8	-0.999999998229655\\
0.9	-0.999999997968482\\
1	-0.999999997570055\\
1.1	-0.99999999682587\\
1.2	-0.999999994271399\\
1.3	-0.999999986738184\\
1.4	-0.999999984158538\\
1.5	-0.999999985736143\\
1.6	-0.999999973294935\\
1.7	-0.998305929861238\\
1.8	-0.659476212510255\\
1.9	-0.399781061433207\\
2	-0.278401198681126\\
2.1	-0.220017924291671\\
2.2	-0.19544811965252\\
2.3	-0.182193504120292\\
2.4	-0.183084790672901\\
2.5	-0.187587671938657\\
2.6	-0.187918901744508\\
2.7	-0.184301055117738\\
2.8	-0.17615596000842\\
2.9	-0.164383187034432\\
3	-0.160969894232415\\
3.1	-0.169653202195312\\
3.2	-0.180115805586326\\
3.3	-0.165378006427155\\
3.4	-0.152388699692435\\
3.5	-0.146047556949788\\
3.6	-0.149987269592118\\
3.7	-0.157362940338687\\
3.8	-0.193661528251827\\
3.9	-0.194914604253996\\
4	-0.180004678755807\\
4.1	-0.184848897785158\\
4.2	-0.19929606136419\\
4.3	-0.178330045527298\\
4.4	-0.143211645091733\\
4.5	-0.124417591788549\\
4.6	-0.103619902422437\\
4.7	-0.0932735868718615\\
4.8	-0.0865111034352733\\
4.9	-0.0827319283887522\\
5	-0.0823299643721874\\
5.1	-0.0930211158565204\\
5.2	-0.108124612818102\\
5.3	-0.113781964011096\\
5.4	-0.120381522827593\\
5.5	-0.105888216729214\\
5.6	-0.0564053112961975\\
5.7	-0.0197103560316007\\
5.8	0.0092340633423245\\
5.9	0.0362461387672307\\
6	0.0604459832414082\\
6.1	0.0816430686573735\\
6.2	0.0711225532456033\\
6.3	0.053780349086953\\
6.4	0.0262635243714118\\
6.5	0.02471299641472\\
6.6	0.0340611744622163\\
6.7	0.0499239488058978\\
6.8	0.0721113366426209\\
6.9	0.099222790632355\\
7	0.129428201147944\\
7.1	0.162983116738529\\
7.2	0.199027787106828\\
7.3	0.236932225205009\\
7.4	0.275404498525651\\
7.5	0.311928060774149\\
7.6	0.35782900321913\\
7.7	0.402189413403093\\
7.8	0.444100012899625\\
7.9	0.482738802865739\\
8	0.517373481880829\\
8.1	0.547370253327661\\
8.2	0.572203441864599\\
8.3	0.59146118824097\\
8.4	0.604842919340021\\
8.5	0.612138156415993\\
8.6	0.613181067552752\\
8.7	0.607771581370878\\
8.8	0.595605812001696\\
8.9	0.569697724788184\\
9	0.542440541375381\\
9.1	0.500952533868826\\
9.2	0.456605061924342\\
9.3	0.411190163217559\\
9.4	0.365014802960305\\
9.5	0.318333422908576\\
9.6	0.271351060850786\\
9.7	0.224224212029995\\
9.8	0.177061725826969\\
9.9	0.129962076518099\\
10	0.0830997360300909\\
10.1	0.0367577692233527\\
10.2	-0.00687674316687081\\
10.3	-0.00491253717891687\\
10.4	-0.00346840039060499\\
10.5	-0.00273749363961184\\
10.6	-0.00267991290169369\\
10.7	-0.0027865411856843\\
10.8	-0.00278555117285016\\
10.9	-0.0028796985571442\\
11	-0.00288310942291864\\
11.1	-0.00288957110238402\\
11.2	-0.00289497549851039\\
11.3	-0.00289976951206344\\
11.4	-0.00290638159009933\\
11.5	-0.00291260104679214\\
11.6	-0.00291699847709847\\
11.7	-0.00292199509851319\\
11.8	-0.0029288115865968\\
11.9	-0.00293471709632527\\
12	-0.00293846894437441\\
12.1	-0.00294381944557969\\
12.2	-3.04516886036008e-05\\
};
\addlegendentry{$\dot{\delta}{}_\text{4}$}
\end{axis}

\end{tikzpicture}%

==> MATLAB_figures/Seq_baseline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{e41a1c}
\definecolor{mycolor2}{HTML}{377eb8}
\definecolor{mycolor3}{HTML}{4daf4a}
\definecolor{mycolor4}{HTML}{984ea3}

\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2.5cm,
at={(2.08in,4.554in)},
scale only axis,
xmin=0,
xmax=12.25,%18.45,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-6.3,
ymax=33.075,
ylabel style={font=\color{white!15!black}},
ylabel={Euler angle [deg]},
axis background/.style={fill=white},
legend image post style={scale=0.5},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
%legend style={legend cell align=left, align=left, draw=white!15!black}
                legend style={
                    at={(0.01,0.95)},
                    anchor=north west,
                    legend columns=1,
                     font=\footnotesize,
                    /tikz/every even column/.append style={column sep=1.0cm}
                        },
]


\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	1.73901386395924e-06\\
0.16	7.46255866909767e-06\\
0.24	1.79916330305553e-05\\
0.32	3.46079462224487e-05\\
0.4	5.91946688975818e-05\\
0.48	9.44141188999502e-05\\
0.56	0.000143892201909598\\
0.64	0.000212268761063242\\
0.72	0.000304715754609131\\
0.8	0.000425323216832571\\
0.88	0.000574713097241955\\
0.96	0.000749420580449557\\
1.04	0.000944254196362529\\
1.12	0.00115482937781033\\
1.2	0.00137844317074627\\
1.28	0.001614048195746\\
1.36	0.0018622935647008\\
1.44	0.0021246218481765\\
1.52	0.00240109677467552\\
1.6	0.00269133945859564\\
1.68	0.00299461092075135\\
1.76	0.00330994673441609\\
1.84	0.00363636170528612\\
1.92	0.00397298640042079\\
2	0.00431911812889932\\
2.08	0.00467422465203966\\
2.16	0.00503793376696461\\
2.24	0.00541002354539046\\
2.32	0.00579041747677943\\
2.4	0.0061791446436396\\
2.48	0.00657628962542812\\
2.56	0.00698207072079687\\
2.64	0.00739685491807621\\
2.72	0.00782116651610081\\
2.8	0.00825570221964098\\
2.88	0.00870135301203671\\
2.96	0.00915923327935652\\
3.04	0.00963071754506428\\
3.12	0.0101174845241474\\
3.2	0.010621566545929\\
3.28	0.0111453989216462\\
3.36	0.0116918574027956\\
3.44	0.0122642614275955\\
3.52	0.0128663070313969\\
3.6	0.0135018822317659\\
3.68	0.0141747257739274\\
3.76	0.0148879409767909\\
3.84	0.015643474130369\\
3.92	0.0164417539025171\\
4	0.0172816625871755\\
4.08	0.018160849025955\\
4.16	0.0190762243920555\\
4.24	0.0200244427467416\\
4.32	0.021001791269276\\
4.4	0.0219912289207712\\
4.48	0.0229851359663454\\
4.56	0.0239835656425875\\
4.64	0.024986571806973\\
4.72	0.0259942089493238\\
4.8	0.0270065322034822\\
4.88	0.0280235973592027\\
4.96	0.0290454608742681\\
5.04	0.0300721798868348\\
5.12	0.0311038122280137\\
5.2	0.0321404164346918\\
5.28	0.0331820517626016\\
5.36	0.0342287781996437\\
5.44	0.0352806564794692\\
5.52	0.0363377480953288\\
5.6	0.0374001153141943\\
5.68	0.0384678211911617\\
5.76	0.0395409295841395\\
5.84	0.0406195051688334\\
5.92	0.0417036134540313\\
6	0.0427933207971996\\
6.08	0.0438886944203954\\
6.16	0.0449898024265062\\
6.24	0.0460967138158223\\
6.32	0.0472094985029527\\
6.4	0.0483282273340924\\
6.48	0.0494529721046502\\
6.56	0.0505838055772466\\
6.64	0.0517208015000914\\
6.72	0.0528640346257507\\
6.8	0.054013580730314\\
6.88	0.0551695166329707\\
6.96	0.0563319202160086\\
7.04	0.0575008704452431\\
7.12	0.0586764473908917\\
7.2	0.0598587322489019\\
7.28	0.0610478073627479\\
7.36	0.0622437562457058\\
7.44	0.063446663603623\\
7.52	0.0646566153581918\\
7.6	0.0658736986707441\\
7.68	0.0670980019665782\\
7.76	0.0683296149598345\\
7.84	0.0695686286789339\\
7.92	0.070815135492594\\
8	0.0720692291364402\\
8.08	0.0733238102024031\\
8.16	0.074554963587792\\
8.24	0.0757567262452397\\
8.32	0.0769246751463158\\
8.4	0.0780547914975176\\
8.48	0.0791439870277304\\
8.56	0.0801906502982709\\
8.64	0.0811949999136622\\
8.72	0.0821590616920881\\
8.8	0.0830862650893831\\
8.88	0.083980841137198\\
8.96	0.0848472476725765\\
9.04	0.0856897564211846\\
9.12	0.0865122229788382\\
9.2	0.0873179974709424\\
9.28	0.0881099211022375\\
9.36	0.0888903654771227\\
9.44	0.0896612875977223\\
9.52	0.0904242859137798\\
9.6	0.091180650590615\\
9.68	0.0919314054184646\\
9.76	0.0926773408450245\\
9.84	0.0934190384353827\\
9.92	0.0941568872254143\\
10	0.0948910922384799\\
10.08	0.0956216846618053\\
10.16	0.0963486142321763\\
10.24	0.097071708895741\\
10.32	0.0977906075406639\\
10.4	0.0985047498107035\\
10.48	0.0992133592259582\\
10.56	0.0999154208368988\\
10.64	0.100609661170688\\
10.72	0.101294545836198\\
10.8	0.101968302353515\\
10.88	0.10262892516388\\
10.96	0.103274050576996\\
11.04	0.10390081959313\\
11.12	0.104507926535315\\
11.2	0.105093866964808\\
11.28	0.105654984981993\\
11.36	0.106185551510635\\
11.44	0.106677704529474\\
11.52	0.107122336067741\\
11.6	0.107512076759097\\
11.68	0.107844667910533\\
11.76	0.108122941156625\\
11.84	0.108352056981303\\
11.92	0.108537265861398\\
12	0.108683056018576\\
12.08	0.10879304890005\\
12.16	0.108870115700214\\
12.24	0.1089165048815\\
12.32	0.108933924035193\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	0.00484802917147603\\
0.16	0.019580930087691\\
0.24	0.0445339082766295\\
0.32	0.0800818532953242\\
0.4	0.126607016612945\\
0.48	0.184468329430782\\
0.56	0.253967325382547\\
0.64	0.335301807761768\\
0.72	0.428495629535983\\
0.8	0.53330525421851\\
0.88	0.649153757222435\\
0.96	0.775179263803022\\
1.04	0.910381579186096\\
1.12	1.05374227381393\\
1.2	1.20427000659601\\
1.28	1.36100994258214\\
1.36	1.52305365928756\\
1.44	1.68934171551533\\
1.52	1.85866351748917\\
1.6	2.03018104251879\\
1.68	2.20340489814327\\
1.76	2.37806580183808\\
1.84	2.55400843757505\\
1.92	2.73113174622916\\
2	2.90936327416288\\
2.08	3.08864965600472\\
2.16	3.26895289727364\\
2.24	3.45024860100768\\
2.32	3.63252504998879\\
2.4	3.81577936912516\\
2.48	4.00001345626197\\
2.56	4.18524051631674\\
2.64	4.37148632487938\\
2.72	4.55879008860456\\
2.8	4.74720593317272\\
2.88	4.93680510601055\\
2.96	5.12767903085168\\
3.04	5.31994340118361\\
3.12	5.51374354253074\\
3.2	5.70926128846167\\
3.28	5.90672355461117\\
3.36	6.10641256442964\\
3.44	6.30867711784955\\
3.52	6.5139431833709\\
3.6	6.72272030488945\\
3.68	6.93559820745875\\
3.76	7.15322701673882\\
3.84	7.37627717254728\\
3.92	7.60538273539826\\
4	7.84108094860839\\
4.08	8.08376432509474\\
4.16	8.33365566109303\\
4.24	8.5908061992005\\
4.32	8.85497667253062\\
4.4	9.12149745596169\\
4.48	9.38801822586761\\
4.56	9.65453898210668\\
4.64	9.92105972453537\\
4.72	10.1875804530083\\
4.8	10.4541011673781\\
4.88	10.7206218674956\\
4.96	10.9871425532096\\
5.04	11.253663224367\\
5.12	11.5201838808126\\
5.2	11.786704522389\\
5.28	12.0532251489369\\
5.36	12.3197457602948\\
5.44	12.5862663562991\\
5.52	12.8527869367838\\
5.6	13.1193075015808\\
5.68	13.3858280505198\\
5.76	13.6523485834278\\
5.84	13.9188691001299\\
5.92	14.1853896004485\\
6	14.4519100842035\\
6.08	14.7184305512126\\
6.16	14.9849510012905\\
6.24	15.2514714342498\\
6.32	15.5179918499002\\
6.4	15.7845122480486\\
6.48	16.0510326284995\\
6.56	16.3175529910543\\
6.64	16.5840733355118\\
6.72	16.8505936616676\\
6.8	17.1171139693148\\
6.88	17.3836342582432\\
6.96	17.6501545282396\\
7.04	17.9166747790877\\
7.12	18.1831950105681\\
7.2	18.4497152224581\\
7.28	18.7162354145317\\
7.36	18.9827555865596\\
7.44	19.2492757383091\\
7.52	19.5157958695441\\
7.6	19.7823159800248\\
7.68	20.0488360695078\\
7.76	20.3153561377461\\
7.84	20.581876184489\\
7.92	20.8483962094819\\
8	21.1149162124662\\
8.08	21.3797504492014\\
8.16	21.6378031158491\\
8.24	21.8886016263766\\
8.32	22.1321765635597\\
8.4	22.3687289688995\\
8.48	22.5986309996707\\
8.56	22.8224040212747\\
8.64	23.040673192434\\
8.72	23.2541077388406\\
8.8	23.4633629331182\\
8.88	23.6690375308264\\
8.96	23.8716515558145\\
9.04	24.0716412094121\\
9.12	24.2693643992324\\
9.2	24.4651110435685\\
9.28	24.6591143797592\\
9.36	24.8515613702007\\
9.44	25.0426014928774\\
9.52	25.2323538220999\\
9.6	25.4209125668322\\
9.68	25.6083513094456\\
9.76	25.794726178899\\
9.84	25.9800781513998\\
9.92	26.1644346219283\\
10	26.3478103399991\\
10.08	26.530208344092\\
10.16	26.7116262465309\\
10.24	26.8920538267184\\
10.32	27.0714683112131\\
10.4	27.2498334806286\\
10.48	27.4270980361771\\
10.56	27.6031922489012\\
10.64	27.7780195609196\\
10.72	27.9514338164617\\
10.8	28.1231848480396\\
10.88	28.2928178957384\\
10.96	28.4595446203071\\
11.04	28.6221851885386\\
11.12	28.7796359642355\\
11.2	28.9309909211909\\
11.28	29.0753003290726\\
11.36	29.2115771247601\\
11.44	29.3388050249848\\
11.52	29.455976632742\\
11.6	29.562204103562\\
11.68	29.6568693398113\\
11.76	29.7396891480131\\
11.84	29.810659274336\\
11.92	29.8699602085421\\
12	29.9178834224382\\
12.08	29.9547826784708\\
12.16	29.9810389948534\\
12.24	29.9970298801895\\
12.32	30.003097392048\\
};

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-2.59883761191108e-05\\
0.16	-0.000107074025323354\\
0.24	-0.000243826346124957\\
0.32	-0.000435897125194146\\
0.4	-0.000682163627920531\\
0.48	-0.000980880512884619\\
0.56	-0.00132983690157338\\
0.64	-0.00172650212622217\\
0.72	-0.00216809285708568\\
0.8	-0.00265139832977564\\
0.88	-0.00317230097752724\\
0.96	-0.00372558238717272\\
1.04	-0.00430567043005939\\
1.12	-0.00490765265422746\\
1.2	-0.0055276979495313\\
1.28	-0.00616299424664743\\
1.36	-0.00681158678594013\\
1.44	-0.00747118864283955\\
1.52	-0.00813849153138451\\
1.6	-0.00881130890212019\\
1.68	-0.00948846641965883\\
1.76	-0.0101693525444937\\
1.84	-0.0108535911926941\\
1.92	-0.0115408774769362\\
2	-0.0122309188323526\\
2.08	-0.0129234199155281\\
2.16	-0.0136180797189465\\
2.24	-0.0143145905688829\\
2.32	-0.015012636698269\\
2.4	-0.0157118944968114\\
2.48	-0.016412042731074\\
2.56	-0.0171127670327076\\
2.64	-0.0178137582943186\\
2.72	-0.0185147116253146\\
2.8	-0.019215326228204\\
2.88	-0.0199153064589787\\
2.96	-0.0206143645286731\\
3.04	-0.0213122255768985\\
3.12	-0.0220086362391759\\
3.2	-0.0227033783751416\\
3.28	-0.0233962903364136\\
3.36	-0.0240872989541981\\
3.44	-0.024776466015869\\
3.52	-0.0254640526365749\\
3.6	-0.0261506022876667\\
3.68	-0.0268370368312231\\
3.76	-0.0275247499153464\\
3.84	-0.0282156732250393\\
3.92	-0.0289122923151234\\
4	-0.0296176049252402\\
4.08	-0.030335037040892\\
4.16	-0.0310683441713042\\
4.24	-0.0318215210265154\\
4.32	-0.0325982689969525\\
4.4	-0.0333870932257647\\
4.48	-0.0341811805836626\\
4.56	-0.0349805774567502\\
4.64	-0.0357853309228263\\
4.72	-0.0365954887618925\\
4.8	-0.0374110994668899\\
4.88	-0.0382322122546686\\
4.96	-0.0390588770771962\\
5.04	-0.0398911446330095\\
5.12	-0.0407290663789159\\
5.2	-0.0415726945419494\\
5.28	-0.0424220821315878\\
5.36	-0.0432772829522358\\
5.44	-0.0441383516159822\\
5.52	-0.0450053435556353\\
5.6	-0.0458783150380439\\
5.68	-0.0467573231777118\\
5.76	-0.0476424259507104\\
5.84	-0.0485336822088985\\
5.92	-0.0494311516944549\\
6	-0.0503348950547331\\
6.08	-0.0512449738574438\\
6.16	-0.0521614506061756\\
6.24	-0.0530843887562591\\
6.32	-0.0540138527309855\\
6.4	-0.0549499079381867\\
6.48	-0.0558926207871868\\
6.56	-0.0568420587061328\\
6.64	-0.0577982901597163\\
6.72	-0.0587613846672929\\
6.8	-0.0597314128214122\\
6.88	-0.0607084463067665\\
6.96	-0.0616925579195704\\
7.04	-0.0626838215873811\\
7.12	-0.0636823123893709\\
7.2	-0.0646881065770647\\
7.28	-0.0657012815955524\\
7.36	-0.0667219161051902\\
7.44	-0.0677500900038028\\
7.52	-0.0687858844493995\\
7.6	-0.069829381883418\\
7.68	-0.0708806660545096\\
7.76	-0.0719398220428799\\
7.84	-0.0730069362852009\\
7.92	-0.0740820966001075\\
8	-0.0751653922142968\\
8.08	-0.0762501652507941\\
8.16	-0.0773168747757668\\
8.24	-0.0783662142630383\\
8.32	-0.07940022883811\\
8.4	-0.080420793993258\\
8.48	-0.0814296872490697\\
8.56	-0.0824286687803147\\
8.64	-0.0834195324790062\\
8.72	-0.084404094934728\\
8.8	-0.0853841250316137\\
8.88	-0.0863612516628391\\
8.96	-0.0873368908957659\\
9.04	-0.0883122118576951\\
9.12	-0.0892881377811863\\
9.2	-0.0902653686894569\\
9.28	-0.091244412834138\\
9.36	-0.0922256184931634\\
9.44	-0.0932092019439473\\
9.52	-0.0941952701410013\\
9.6	-0.0951838380247875\\
9.68	-0.0961748409512639\\
9.76	-0.0971681428474801\\
9.84	-0.0981635406015412\\
9.92	-0.0991607650025472\\
10	-0.100159478302876\\
10.08	-0.101159272125151\\
10.16	-0.102159703535087\\
10.24	-0.103160287425457\\
10.32	-0.104160467204266\\
10.4	-0.105159604791144\\
10.48	-0.106156968096152\\
10.56	-0.107151714378466\\
10.64	-0.108142863684045\\
10.72	-0.109129240478306\\
10.8	-0.110109328033489\\
10.88	-0.111080954315052\\
10.96	-0.112040783110315\\
11.04	-0.112983999082419\\
11.12	-0.113907214320903\\
11.2	-0.114807565176714\\
11.28	-0.115680348802894\\
11.36	-0.116518848776228\\
11.44	-0.117314187569678\\
11.52	-0.118056074943757\\
11.6	-0.11873522450316\\
11.68	-0.119345885180527\\
11.76	-0.119885808512258\\
11.84	-0.120354443754309\\
11.92	-0.120751620917787\\
12	-0.12107716187786\\
12.08	-0.121330952730314\\
12.16	-0.121513145242528\\
12.24	-0.121624363555109\\
12.32	-0.121665882760032\\
};

\addplot [color=mycolor1, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.00175269105741135\\
0.2	0.00682933891397684\\
0.3	0.0150383429727645\\
0.4	0.0261750680692665\\
0.5	0.039523571006496\\
0.6	0.054481180570815\\
0.7	0.0709513622017039\\
0.8	0.088835019330911\\
0.9	0.108034988874455\\
1	0.128461085047489\\
1.1	0.150032706411964\\
1.2	0.172693907227005\\
1.3	0.196525153232995\\
1.4	0.22205225502234\\
1.5	0.24981646423067\\
1.6	0.279242395411344\\
1.7	0.308606046151434\\
1.8	0.337094730715567\\
1.9	0.364790528212429\\
2	0.391752329043772\\
2.1	0.418013007808266\\
2.2	0.44361549134601\\
2.3	0.468614105457103\\
2.4	0.493036949802985\\
2.5	0.51690690682662\\
2.6	0.540245944433878\\
2.7	0.563070042713601\\
2.8	0.585403527761954\\
2.9	0.607270291370911\\
3	0.628694754727937\\
3.1	0.649701194164728\\
3.2	0.670313038499444\\
3.3	0.690553187428837\\
3.4	0.710444085978071\\
3.5	0.730007128046908\\
3.6	0.749262773072741\\
3.7	0.76823041368525\\
3.8	0.78692859485169\\
3.9	0.805374996735123\\
4	0.823586602083149\\
4.1	0.841580136432698\\
4.2	0.859358716005286\\
4.3	0.876942168701249\\
4.4	0.894351074926022\\
4.5	0.911580623223243\\
4.6	0.928646506792179\\
4.7	0.945559515147474\\
4.8	0.962310352852303\\
4.9	0.97890592712519\\
5	0.995346635582055\\
5.1	1.01162998206646\\
5.2	1.02775091099538\\
5.3	1.04370172325742\\
5.4	1.05947192379636\\
5.5	1.07504804981249\\
5.6	1.0904134861074\\
5.7	1.10554826718608\\
5.8	1.12042886413899\\
5.9	1.13502795336764\\
6	1.14931416239723\\
6.1	1.16325178392886\\
6.2	1.17680044311422\\
6.3	1.18991469999565\\
6.4	1.20254357789883\\
6.5	1.21463006481226\\
6.6	1.22611092251323\\
6.7	1.23691814225417\\
6.8	1.24698537124248\\
6.9	1.2562626551292\\
7	1.26473874971132\\
7.1	1.2724397948804\\
7.2	1.27935824902161\\
7.3	1.28538626547088\\
7.4	1.2901165432525\\
7.5	1.29312760328489\\
7.6	1.29423174215875\\
7.7	1.29324172788154\\
7.8	1.28990948042406\\
7.9	1.28369352500426\\
8	1.27414775451156\\
8.1	1.26131041636711\\
8.2	1.24504213169161\\
8.3	1.22473405901134\\
8.4	1.20007571395168\\
8.5	1.17122378741521\\
8.6	1.13762535878441\\
8.7	1.0977469040664\\
8.8	1.05014807410364\\
8.9	0.993454056200722\\
9	0.92555005640346\\
9.1	0.843758185688545\\
9.2	0.745240008512297\\
9.3	0.634699603670697\\
9.4	0.525092025794864\\
9.5	0.428045629258538\\
9.6	0.347485742129928\\
9.7	0.281076454338735\\
9.8	0.226052341954824\\
9.9	0.180130991338301\\
10	0.142165309095151\\
10.1	0.110928277446586\\
10.2	0.0839531403734556\\
10.3	0.0588079406766406\\
10.4	0.0375152841045631\\
10.5	0.02248692690904\\
10.6	0.0117138170395328\\
10.7	0.00477151106693122\\
10.8	0.00187571729845007\\
10.9	0.00116015401624564\\
11	0.001075180240375\\
11.1	0.000980467513140668\\
11.2	0.000881638743330283\\
11.3	0.000783242479724058\\
11.4	0.000687173590800302\\
11.5	0.000430387812001053\\
11.6	0.000197786266340741\\
11.7	0.000137599563683767\\
11.8	8.60768413920861e-05\\
11.9	4.66877543051493e-05\\
12	1.51986308550201e-05\\
12.1	4.23072463484147e-06\\
12.2	4.55486307480509e-07\\
12.3	-2.0228382949146e-11\\
};

\addplot [color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0178408635466901\\
0.2	0.070995602642251\\
0.3	0.159045943313446\\
0.4	0.281453750701554\\
0.5	0.434868575429498\\
0.6	0.616752493391453\\
0.7	0.827298022959358\\
0.8	1.06652127385233\\
0.9	1.33411547280534\\
1	1.62944344294969\\
1.1	1.95150715898295\\
1.2	2.29846775010509\\
1.3	2.66424815279446\\
1.4	3.04403508087206\\
1.5	3.4376690294172\\
1.6	3.83844853384104\\
1.7	4.23896969188365\\
1.8	4.63875375962342\\
1.9	5.03765070134051\\
2	5.43562144541315\\
2.1	5.8326283288728\\
2.2	6.22866188907689\\
2.3	6.62367124110777\\
2.4	7.0175320776533\\
2.5	7.4102066067113\\
2.6	7.80168460257622\\
2.7	8.19192282983823\\
2.8	8.58087895793769\\
2.9	8.96851108386996\\
3	9.35477722466126\\
3.1	9.73963541483019\\
3.2	10.1230405511957\\
3.3	10.5049177858316\\
3.4	10.885212434474\\
3.5	11.2639052907956\\
3.6	11.6409550243736\\
3.7	12.0163171301924\\
3.8	12.3899469844495\\
3.9	12.7618002764655\\
4	13.1318336125533\\
4.1	13.5000036740849\\
4.2	13.866237410312\\
4.3	14.2305110842593\\
4.4	14.5927953464458\\
4.5	14.9529006237401\\
4.6	15.3110340059669\\
4.7	15.6672441956994\\
4.8	16.0211335895067\\
4.9	16.3727908935373\\
5	16.7221945633387\\
5.1	17.0693082466787\\
5.2	17.4140939875338\\
5.3	17.7565141369615\\
5.4	18.0965316474037\\
5.5	18.4341101302393\\
5.6	18.7692138814248\\
5.7	19.101807902332\\
5.8	19.4318579112415\\
5.9	19.7593303352385\\
6	20.0841922749969\\
6.1	20.4064114437217\\
6.2	20.7259560966297\\
6.3	21.0427949801084\\
6.4	21.3568973211315\\
6.5	21.6682328846418\\
6.6	21.976772249757\\
6.7	22.2824876300985\\
6.8	22.5853547392845\\
6.9	22.8853591934496\\
7	23.182520528236\\
7.1	23.4769448376824\\
7.2	23.7688893815998\\
7.3	24.05834654322\\
7.4	24.344583705832\\
7.5	24.6271288423945\\
7.6	24.9061799061947\\
7.7	25.1817903642542\\
7.8	25.4537005490737\\
7.9	25.72152926896\\
8	25.9857457330705\\
8.1	26.2474711015621\\
8.2	26.5067619449592\\
8.3	26.7627526149811\\
8.4	27.014395889515\\
8.5	27.2602800119841\\
8.6	27.4997112090731\\
8.7	27.733551101159\\
8.8	27.9616819230114\\
8.9	28.1829707925919\\
9	28.3957143589225\\
9.1	28.5976527557903\\
9.2	28.7876437257659\\
9.3	28.964499254556\\
9.4	29.127126418592\\
9.5	29.2754533787856\\
9.6	29.4095710199254\\
9.7	29.5297038254315\\
9.8	29.6361189867389\\
9.9	29.7287004211638\\
10	29.8071050122663\\
10.1	29.8707480859322\\
10.2	29.9182352271677\\
10.3	29.9489804469128\\
10.4	29.9680248789531\\
10.5	29.9810876467345\\
10.6	29.9904401498674\\
10.7	29.9964652272927\\
10.8	29.9989354320339\\
10.9	29.9995109609345\\
11	29.9995412757209\\
11.1	29.999574381802\\
11.2	29.9996073022671\\
11.3	29.9996367183092\\
11.4	29.9996640483329\\
11.5	29.9998332434447\\
11.6	29.9999939649344\\
11.7	30.0000014356285\\
11.8	30.0000039858282\\
11.9	30.0000036476942\\
12	30.0000044034312\\
12.1	30.0000001363189\\
12.2	29.9999995773584\\
12.3	29.9999999996793\\
};

\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0161981741382152\\
0.2	0.0657516345254734\\
0.3	0.148746390797768\\
0.4	0.264386145527766\\
0.5	0.392766196038751\\
0.6	0.513475103900415\\
0.7	0.625306277368685\\
0.8	0.726454197096699\\
0.9	0.81511574994854\\
1	0.889494898748115\\
1.1	0.947794129089943\\
1.2	0.991681815067185\\
1.3	1.04743369836464\\
1.4	1.14067336042943\\
1.5	1.27770200059398\\
1.6	1.4383677687108\\
1.7	1.59713978507524\\
1.8	1.75246007733345\\
1.9	1.90382116319377\\
2	2.05117829882719\\
2.1	2.19451565859328\\
2.2	2.33388946844871\\
2.3	2.46919114338135\\
2.4	2.60010189786952\\
2.5	2.72659264233974\\
2.6	2.84875083813762\\
2.7	2.96654241894254\\
2.8	3.07993305777535\\
2.9	3.18889064406699\\
3	3.29338327333939\\
3.1	3.39337971034359\\
3.2	3.48884041008535\\
3.3	3.57964206020178\\
3.4	3.66573607851701\\
3.5	3.74716311339363\\
3.6	3.82389951276506\\
3.7	3.89591387385834\\
3.8	3.96317542350426\\
3.9	4.02565520082229\\
4	4.08332741336278\\
4.1	4.13616691823415\\
4.2	4.18408030800238\\
4.3	4.22709385806553\\
4.4	4.26521504411008\\
4.5	4.29808449518268\\
4.6	4.32634178863898\\
4.7	4.35002390141102\\
4.8	4.36838003452404\\
4.9	4.38169632960369\\
5	4.39000699862009\\
5.1	4.39331386728017\\
5.2	4.39161632707673\\
5.3	4.3849156682654\\
5.4	4.37321581069518\\
5.5	4.35652352578665\\
5.6	4.33484860209212\\
5.7	4.30820401505323\\
5.8	4.27660609534038\\
5.9	4.24007468071852\\
6	4.19863324441024\\
6.1	4.15230901276861\\
6.2	4.10113311630573\\
6.3	4.04514084166959\\
6.4	3.98437202916707\\
6.5	3.91887164082165\\
6.6	3.8486905866347\\
6.7	3.77388663970116\\
6.8	3.69452437294354\\
6.9	3.61067781759096\\
7	3.52245739779722\\
7.1	3.43009510359265\\
7.2	3.33408734713616\\
7.3	3.2345455419201\\
7.4	3.13057368293164\\
7.5	3.02174332981832\\
7.6	2.90860707958906\\
7.7	2.79148478399967\\
7.8	2.67025101736262\\
7.9	2.54482546090368\\
8	2.41641365528608\\
8.1	2.2868535958689\\
8.2	2.1564918059526\\
8.3	2.02466794899679\\
8.4	1.89025969266263\\
8.5	1.75125016132683\\
8.6	1.60738833991999\\
8.7	1.46173963648629\\
8.8	1.31601913458521\\
8.9	1.17066687371337\\
9	1.02656169835545\\
9.1	0.88507569875778\\
9.2	0.750490666110153\\
9.3	0.628437501461631\\
9.4	0.518836459989725\\
9.5	0.417104989172033\\
9.6	0.322619536678571\\
9.7	0.237915645875987\\
9.8	0.165362195879254\\
9.9	0.106114573184312\\
10	0.0598984831960517\\
10.1	0.025789651718375\\
10.2	0.00240887983088035\\
10.3	-0.0118187843204479\\
10.4	-0.0172203184529417\\
10.5	-0.0150194690124978\\
10.6	-0.00927524004694464\\
10.7	-0.00382366176467675\\
10.8	-0.000738123389641723\\
10.9	0.000161315322208384\\
11	0.000182021124846344\\
11.1	0.000196831015048992\\
11.2	0.000201548621171974\\
11.3	0.000197972987198368\\
11.4	0.000190381996573236\\
11.5	0.000120195078080983\\
11.6	5.50859971093256e-05\\
11.7	2.68806609798753e-05\\
11.8	1.73653451757243e-05\\
11.9	1.0817220465899e-05\\
12	4.82342683027606e-06\\
12.1	-1.72646236890664e-07\\
12.2	-4.91240782878665e-07\\
12.3	-5.08318588029319e-11\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.00161673909525168\\
0.2	0.0064222614897349\\
0.3	0.0142596338059262\\
0.4	0.024834339720847\\
0.5	0.0376542885738426\\
0.6	0.0522402563609973\\
0.7	0.0682930859320649\\
0.8	0.0855926408595629\\
0.9	0.103965092691714\\
1	0.123270721069358\\
1.1	0.143409710985272\\
1.2	0.164371295652471\\
1.3	0.186309733639754\\
1.4	0.209253875280405\\
1.5	0.234032115584597\\
1.6	0.260894521234567\\
1.7	0.288399569875681\\
1.8	0.315582150572571\\
1.9	0.342161309551132\\
2	0.368070110388806\\
2.1	0.393305998830651\\
2.2	0.417894979570895\\
2.3	0.441874710391322\\
2.4	0.465274712468168\\
2.5	0.488119580620263\\
2.6	0.510431400129656\\
2.7	0.532230264994487\\
2.8	0.553539342272403\\
2.9	0.574382649801933\\
3	0.594784605698806\\
3.1	0.614769451183286\\
3.2	0.634360879009191\\
3.3	0.653582475017673\\
3.4	0.67245699193865\\
3.5	0.691005677204584\\
3.6	0.709249093313188\\
3.7	0.727206894109249\\
3.8	0.744897806477877\\
3.9	0.762339581540856\\
4	0.779548862328549\\
4.1	0.796540576352966\\
4.2	0.813324971669732\\
4.3	0.829917628984378\\
4.4	0.846334092254803\\
4.5	0.862583103854156\\
4.6	0.878666990520926\\
4.7	0.894590649484338\\
4.8	0.910362989792306\\
4.9	0.925983342819374\\
5	0.941450846393873\\
5.1	0.95676293663447\\
5.2	0.971914573389608\\
5.3	0.986897997666764\\
5.4	1.00170259750606\\
5.5	1.01631476511473\\
5.6	1.03071772588002\\
5.7	1.04489134547829\\
5.8	1.05881191820414\\
5.9	1.07245193091706\\
6	1.08577980260371\\
6.1	1.0987595919297\\
6.2	1.11135066363635\\
6.3	1.12350731941372\\
6.4	1.1351784427258\\
6.5	1.1463073575379\\
6.6	1.15683248189227\\
6.7	1.16669008807819\\
6.8	1.17582106104994\\
6.9	1.18418176975299\\
7	1.19175276312749\\
7.1	1.19852535412447\\
7.2	1.20445021151748\\
7.3	1.20937686989089\\
7.4	1.21299277748187\\
7.5	1.21495985358093\\
7.6	1.21503085982331\\
7.7	1.21296642785776\\
7.8	1.20846769852961\\
7.9	1.20112583550097\\
8	1.19060526182888\\
8.1	1.17675668023517\\
8.2	1.15934895305216\\
8.3	1.13795688067603\\
8.4	1.11221293078112\\
8.5	1.08179322666842\\
8.6	1.0460296289242\\
8.7	1.00376607113965\\
8.8	0.953619870799759\\
8.9	0.894133310306816\\
9	0.823696623958866\\
9.1	0.740950726127484\\
9.2	0.645981189972743\\
9.3	0.543196741344842\\
9.4	0.441122141214365\\
9.5	0.347853152707418\\
9.6	0.267089440473789\\
9.7	0.198509858511918\\
9.8	0.14052829521519\\
9.9	0.0914410852169833\\
10	0.0499959213474724\\
10.1	0.0153633594447713\\
10.2	-0.0129604475771294\\
10.3	-0.0354090391733833\\
10.4	-0.0527686591988252\\
10.5	-0.0659952971298125\\
10.6	-0.0759405574140098\\
10.7	-0.0826436011788917\\
10.8	-0.0861324143319892\\
10.9	-0.0874724060426773\\
11	-0.0878616253342916\\
11.1	-0.0879919590708879\\
11.2	-0.0880529841338873\\
11.3	-0.0881003497498251\\
11.4	-0.0881620480775105\\
11.5	-0.0882973651107002\\
11.6	-0.0884327574281464\\
11.7	-0.0884935856305657\\
11.8	-0.0885359165965481\\
11.9	-0.0885732692141409\\
12	-0.0886098472913739\\
12.1	-0.0886485129552928\\
12.2	-0.0886894614937357\\
12.3	-0.088729942941703\\
};
\addlegendentry{Roll}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.1	0.0173734153562765\\
0.2	0.0693776766310494\\
0.3	0.155442024332715\\
0.4	0.274404968157948\\
0.5	0.42415958261437\\
0.6	0.602425476291514\\
0.7	0.807474858606049\\
0.8	1.03773698884909\\
0.9	1.29176733400146\\
1	1.56826380488315\\
1.1	1.86621250099864\\
1.2	2.18552212726124\\
1.3	2.52798828522548\\
1.4	2.89290777322969\\
1.5	3.2755032695744\\
1.6	3.66856291292884\\
1.7	4.0657923633724\\
1.8	4.46441356406263\\
1.9	4.86322685304361\\
2	5.26165982869501\\
2.1	5.6594071949915\\
2.2	6.05629169338985\\
2.3	6.45217709406159\\
2.4	6.84693583083244\\
2.5	7.24049026849175\\
2.6	7.63279536738079\\
2.7	8.02380438067888\\
2.8	8.41347315782344\\
2.9	8.80175998563518\\
3	9.18862435434758\\
3.1	9.57402528570504\\
3.2	9.95791746762523\\
3.3	10.3402442744936\\
3.4	10.7209600600374\\
3.5	11.1000346202016\\
3.6	11.4774313300745\\
3.7	11.85311006702\\
3.8	12.2270294267789\\
3.9	12.5991474789499\\
4	12.9694216329338\\
4.1	13.3378065923733\\
4.2	13.7042485406605\\
4.3	14.0687094550873\\
4.4	14.4311469035462\\
4.5	14.7914926918954\\
4.6	15.1498104712478\\
4.7	15.5060578218126\\
4.8	15.8600782224555\\
4.9	16.2118496183742\\
5	16.5613466453786\\
5.1	16.908536484524\\
5.2	17.253383074219\\
5.3	17.595849492702\\
5.4	17.9358989509669\\
5.5	18.2734951919952\\
5.6	18.6086026280404\\
5.7	18.9411864023473\\
5.8	19.2712124256019\\
5.9	19.5986473414788\\
6	19.9234584689976\\
6.1	20.2456137289319\\
6.2	20.5650815567747\\
6.3	20.8818308442222\\
6.4	21.1958309308096\\
6.5	21.5070517255037\\
6.6	21.8154641880436\\
6.7	22.121041706208\\
6.8	22.4237636399876\\
6.9	22.7236247643144\\
7	23.0206574812901\\
7.1	23.3149621859988\\
7.2	23.6066888773454\\
7.3	23.8957550458602\\
7.4	24.1816424160388\\
7.5	24.4639666658593\\
7.6	24.7427528547853\\
7.7	25.0179933528981\\
7.8	25.2894887657338\\
7.9	25.5570550175643\\
8	25.8211048182488\\
8.1	26.0824141409822\\
8.2	26.3410343891618\\
8.3	26.5962467402614\\
8.4	26.8469934876803\\
8.5	27.091998853787\\
8.6	27.3306378603468\\
8.7	27.5633376772966\\
8.8	27.7899013388878\\
8.9	28.0092519889873\\
9	28.2198264607413\\
9.1	28.4198210291989\\
9.2	28.6081788634678\\
9.3	28.7841530123643\\
9.4	28.9470015202951\\
9.5	29.0960329538047\\
9.6	29.2306920291063\\
9.7	29.3508538315612\\
9.8	29.4565733099615\\
9.9	29.5477491362972\\
10	29.6241381173933\\
10.1	29.685676518332\\
10.2	29.7327735870764\\
10.3	29.7668088796383\\
10.4	29.7902811184533\\
10.5	29.805896036036\\
10.6	29.8161107481105\\
10.7	29.8221827816273\\
10.8	29.8248432758744\\
10.9	29.825518899162\\
11	29.8254038107431\\
11.1	29.8250854688869\\
11.2	29.8247166943263\\
11.3	29.8243415228407\\
11.4	29.8239879513739\\
11.5	29.8237315241972\\
11.6	29.8234751186679\\
11.7	29.823121428556\\
11.8	29.8227443821015\\
11.9	29.8223611283522\\
12	29.8219768168802\\
12.1	29.8215951596615\\
12.2	29.8212163642376\\
12.3	29.8208369514245\\
};
\addlegendentry{Pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.1	0.0163913884738465\\
0.2	0.0651568272276508\\
0.3	0.14452852266908\\
0.4	0.249563945771177\\
0.5	0.367767492775397\\
0.6	0.486745167810909\\
0.7	0.601760446064807\\
0.8	0.711128106967852\\
0.9	0.814417456923379\\
1	0.911815194056477\\
1.1	1.00420668305656\\
1.2	1.09455712244672\\
1.3	1.19101194198088\\
1.4	1.30289151086115\\
1.5	1.43821080346641\\
1.6	1.59152940179464\\
1.7	1.7485013112994\\
1.8	1.90350295028286\\
1.9	2.05489502706295\\
2	2.2022857777368\\
2.1	2.34560056330505\\
2.2	2.48484962618289\\
2.3	2.61994607089188\\
2.4	2.75069246592185\\
2.5	2.87704130548198\\
2.6	2.9990298761562\\
2.7	3.11664519621241\\
2.8	3.22986134070462\\
2.9	3.33864951535846\\
3	3.44297887363345\\
3.1	3.54281429076138\\
3.2	3.63810599953914\\
3.3	3.72876939808154\\
3.4	3.81476130933451\\
3.5	3.89608742935066\\
3.6	3.97273091184762\\
3.7	4.0446650074324\\
3.8	4.11186078790033\\
3.9	4.17428949133073\\
4	4.23192218063084\\
4.1	4.28472468295156\\
4.2	4.33264455352657\\
4.3	4.37567021845796\\
4.4	4.41377811712705\\
4.5	4.44688655116155\\
4.6	4.47523811380993\\
4.7	4.49880058209635\\
4.8	4.51728819790838\\
4.9	4.53074154442394\\
5	4.53918807086864\\
5.1	4.5426372295997\\
5.2	4.54109207164374\\
5.3	4.53455502036237\\
5.4	4.5230301466763\\
5.5	4.50652407898377\\
5.6	4.48504640379827\\
5.7	4.45860991340555\\
5.8	4.42723080706454\\
5.9	4.39092884430705\\
6	4.34972747890468\\
6.1	4.30365400790535\\
6.2	4.25273977612574\\
6.3	4.19702049657985\\
6.4	4.13653673838545\\
6.5	4.071334639265\\
6.6	4.00146691275775\\
6.7	3.92699422300032\\
6.8	3.84798752099753\\
6.9	3.76453560737\\
7	3.6767681930426\\
7.1	3.58489453458364\\
7.2	3.48919043951023\\
7.3	3.38966190103533\\
7.4	3.2858494717769\\
7.5	3.17751188543059\\
7.6	3.06490776744256\\
7.7	2.94828131044551\\
7.8	2.82771207649835\\
7.9	2.70340984558955\\
8	2.57627316357718\\
8.1	2.44750097298803\\
8.2	2.31746376145012\\
8.3	2.18573026770165\\
8.4	2.05146777438819\\
8.5	1.91368242410602\\
8.6	1.77250655228395\\
8.7	1.62976960403981\\
8.8	1.48702289318284\\
8.9	1.34521494306441\\
9	1.20541342735207\\
9.1	1.06915628025395\\
9.2	0.939253181106095\\
9.3	0.818352393037675\\
9.4	0.70709077544529\\
9.5	0.604550120589359\\
9.6	0.51051851455901\\
9.7	0.426248483495309\\
9.8	0.353520269301528\\
9.9	0.293592510503742\\
10	0.246271537963251\\
10.1	0.210710505028413\\
10.2	0.186294043423926\\
10.3	0.172257990461375\\
10.4	0.16715327729894\\
10.5	0.168476345274847\\
10.6	0.172943984767766\\
10.7	0.177523427386984\\
10.8	0.180559617882417\\
10.9	0.181904450270719\\
11	0.182314397981194\\
11.1	0.182446851922128\\
11.2	0.182496672588141\\
11.3	0.182521297374116\\
11.4	0.182533189954314\\
11.5	0.182515111273298\\
11.6	0.18249638472418\\
11.7	0.182505127568732\\
11.8	0.182518853562638\\
11.9	0.182533736552424\\
12	0.182549005216264\\
12.1	0.182563582649234\\
12.2	0.182577505790309\\
12.3	0.182591620821091\\
};
\addlegendentry{Yaw}


\end{axis}

\begin{axis}[%
width=3.5cm,
height=2cm,
at={(2.08in,3.25in)},
%at={(2.08in,4.554in)},
scale only axis,
xmin=0,
xmax=12.25,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega{}_\text{x}\text{ [\text{deg}/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick = {-1,0,1},
ylabel near ticks
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.08	4.63016130663053e-05\\
0.16	0.00010019262283731\\
0.24	0.000166344179238694\\
0.32	0.000250940710271699\\
0.4	0.000362162976763599\\
0.48	0.000510590576547283\\
0.56	0.000708757047939394\\
0.64	0.00096761866745864\\
0.72	0.00128591872008722\\
0.8	0.00163419381939569\\
0.88	0.00195827740442103\\
0.96	0.0022185763879116\\
1.04	0.00241350055334061\\
1.12	0.00256237151537647\\
1.2	0.00268703074403585\\
1.28	0.00280796246124063\\
1.36	0.00294771443528189\\
1.44	0.00309575298676529\\
1.52	0.00324151280327508\\
1.6	0.00338032822867494\\
1.68	0.00350794433670058\\
1.76	0.00362275835910505\\
1.84	0.00372552052629704\\
1.92	0.00381812165282551\\
2	0.0039027100118364\\
2.08	0.00398134258016835\\
2.16	0.00405593146314957\\
2.24	0.0041282908770765\\
2.32	0.00420016897433945\\
2.4	0.00427218261775157\\
2.48	0.00434558423956573\\
2.56	0.004422157938887\\
2.64	0.00450374502317175\\
2.72	0.00459232091198727\\
2.8	0.00469007303387013\\
2.88	0.00479948272713295\\
2.96	0.00492341135654075\\
3.04	0.00506518598136045\\
3.12	0.00522867076051384\\
3.2	0.00541829348128959\\
3.28	0.00563896784220928\\
3.36	0.00589580887190279\\
3.44	0.00619348969622689\\
3.52	0.00653507384968374\\
3.6	0.00692027899495046\\
3.68	0.00734352071197032\\
3.76	0.00779271826412586\\
3.84	0.00825017725502285\\
3.92	0.00869602911540138\\
4	0.00911284489065095\\
4.08	0.00948899885263106\\
4.16	0.00981942705797804\\
4.24	0.0101043137326846\\
4.32	0.0102977201217141\\
4.4	0.0102977201217141\\
4.48	0.0102977201217141\\
4.56	0.0102977201217141\\
4.64	0.0102977201217141\\
4.72	0.0102977201217141\\
4.8	0.0102977201217141\\
4.88	0.0102977201217141\\
4.96	0.0102977201217141\\
5.04	0.0102977201217141\\
5.12	0.0102977201217141\\
5.2	0.0102977201217141\\
5.28	0.0102977201217141\\
5.36	0.0102977201217141\\
5.44	0.0102977201217141\\
5.52	0.0102977201217141\\
5.6	0.0102977201217141\\
5.68	0.0102977201217141\\
5.76	0.0102977201217141\\
5.84	0.0102977201217141\\
5.92	0.0102977201217141\\
6	0.0102977201217141\\
6.08	0.0102977201217141\\
6.16	0.0102977201217141\\
6.24	0.0102977201217141\\
6.32	0.0102977201217141\\
6.4	0.0102977201217141\\
6.48	0.0102977201217141\\
6.56	0.0102977201217141\\
6.64	0.0102977201217141\\
6.72	0.0102977201217141\\
6.8	0.0102977201217141\\
6.88	0.0102977201217141\\
6.96	0.0102977201217141\\
7.04	0.0102977201217141\\
7.12	0.0102977201217141\\
7.2	0.0102977201217141\\
7.28	0.0102977201217141\\
7.36	0.0102977201217141\\
7.44	0.0102977201217141\\
7.52	0.0102977201217141\\
7.6	0.0102977201217141\\
7.68	0.0102977201217141\\
7.76	0.0102977201217141\\
7.84	0.0102977201217141\\
7.92	0.0102977201217141\\
8	0.0102977201217141\\
8.08	0.0101368701211797\\
8.16	0.00985748133938185\\
8.24	0.00953284162855614\\
8.32	0.00916225230289197\\
8.4	0.00875002164870286\\
8.48	0.00830694259931385\\
8.56	0.00784985402579748\\
8.64	0.0073985692507024\\
8.72	0.00697128785353911\\
8.8	0.00658089499693646\\
8.88	0.0062337522489755\\
8.96	0.00593070119482711\\
9.04	0.00566899140897268\\
9.12	0.00544407490401457\\
9.2	0.00525084743878971\\
9.28	0.0050843488737923\\
9.36	0.00494008338266946\\
9.44	0.00481411638492153\\
9.52	0.00470305705294138\\
9.6	0.00460399038553809\\
9.68	0.00451439231285642\\
9.76	0.00443204324537418\\
9.84	0.00435494558466964\\
9.92	0.00428124544451685\\
10	0.00420915586052976\\
10.08	0.00413726788264209\\
10.16	0.00406506170209698\\
10.24	0.00399084945678534\\
10.32	0.00391282428478031\\
10.4	0.00382908976876175\\
10.48	0.00373760746231252\\
10.56	0.00363623010397104\\
10.64	0.00352299869884547\\
10.72	0.00339695367053793\\
10.8	0.00325935096805339\\
10.88	0.00311417401708655\\
10.96	0.00296626053700137\\
11.04	0.00282392217044636\\
11.12	0.00270192461356484\\
11.2	0.0025788527986284\\
11.28	0.00243416389343336\\
11.36	0.00224621648515537\\
11.44	0.00199468236222107\\
11.52	0.00167717267893758\\
11.6	0.00132879315003438\\
11.68	0.00100442993008607\\
11.76	0.000737640273692632\\
11.84	0.00053237579446961\\
11.92	0.000378438057737161\\
12	0.000263194437316824\\
12.08	0.000175763568479559\\
12.16	0.000107680592699294\\
12.24	5.25393816936621e-05\\
12.32	5.50265120617228e-06\\
};
%\addlegendentry{Baseline}

\addplot [color=mycolor1, dotted]
  table[row sep=crcr]{%
0	0\\
0.1	0.0347265981774281\\
0.2	0.0675032076776959\\
0.3	0.0998646781841177\\
0.4	0.131542197128514\\
0.5	0.153165544156554\\
0.6	0.174876820865381\\
0.7	0.196459637286437\\
0.8	0.217675465121232\\
0.9	0.238267229362167\\
1	0.257967957884275\\
1.1	0.27646493153573\\
1.2	0.29367295280972\\
1.3	0.313872517823881\\
1.4	0.342000320592905\\
1.5	0.379071133648878\\
1.6	0.398074419906222\\
1.7	0.399676265064997\\
1.8	0.401791761482961\\
1.9	0.404304224430632\\
2	0.406912264347865\\
2.1	0.4094130433028\\
2.2	0.412229477057243\\
2.3	0.415130982787272\\
2.4	0.417706390331395\\
2.5	0.420295435431428\\
2.6	0.422583553601741\\
2.7	0.424746275902953\\
2.8	0.426769341553651\\
2.9	0.428656883197473\\
3	0.430412875183777\\
3.1	0.432027574436387\\
3.2	0.433487609640867\\
3.3	0.434752436938708\\
3.4	0.435872265017909\\
3.5	0.436820584511206\\
3.6	0.437581360190549\\
3.7	0.438146318667198\\
3.8	0.438507432423844\\
3.9	0.438657320945721\\
4	0.438592880554389\\
4.1	0.438314843134122\\
4.2	0.43751506432876\\
4.3	0.436899156232282\\
4.4	0.435777731761198\\
4.5	0.434101199340466\\
4.6	0.433055534756115\\
4.7	0.430793949665157\\
4.8	0.428446944220975\\
4.9	0.42579419193506\\
5	0.422792138700865\\
5.1	0.419420137523038\\
5.2	0.415660062133849\\
5.3	0.411493337026594\\
5.4	0.406900428656076\\
5.5	0.401860698151531\\
5.6	0.396352297727309\\
5.7	0.390352052749808\\
5.8	0.383835313379737\\
5.9	0.376775766274363\\
6	0.369145187484007\\
6.1	0.360913095383696\\
6.2	0.352046257595467\\
6.3	0.342508066470976\\
6.4	0.332257922299499\\
6.5	0.321251530030056\\
6.6	0.309446671358863\\
6.7	0.296828527074268\\
6.8	0.283476823065576\\
6.9	0.269656228798546\\
7	0.255885843122609\\
7.1	0.242473972342388\\
7.2	0.228730784485427\\
7.3	0.213259473193016\\
7.4	0.191229509912216\\
7.5	0.16744736786503\\
7.6	0.142049695094046\\
7.7	0.114934932304506\\
7.8	0.0848998496154196\\
7.9	0.0477885439867216\\
8	0.0103146594825373\\
8.1	-0.024922538140079\\
8.2	-0.0644016953269218\\
8.3	-0.110582390331503\\
8.4	-0.155899140211957\\
8.5	-0.199827327551796\\
8.6	-0.255036747923408\\
8.7	-0.325217445964527\\
8.8	-0.404954823549409\\
8.9	-0.498784318900539\\
9	-0.615151590411478\\
9.1	-0.755090236336679\\
9.2	-0.919315224011287\\
9.3	-0.973919495343453\\
9.4	-0.909615796779682\\
9.5	-0.760101462367597\\
9.6	-0.626951248073949\\
9.7	-0.517692949148292\\
9.8	-0.43214920866702\\
9.9	-0.36192886464057\\
10	-0.295617460106246\\
10.1	-0.246074516794526\\
10.2	-0.221844613442562\\
10.3	-0.214150268313022\\
10.4	-0.154872533690866\\
10.5	-0.105211028391146\\
10.6	-0.0808394182957169\\
10.7	-0.0379713728725362\\
10.8	-0.0110653129133743\\
10.9	-5.08066000030847e-05\\
11	-4.69662894699758e-05\\
11.1	-4.30760897513808e-05\\
11.2	-3.86357179569218e-05\\
11.3	-3.4173313832045e-05\\
11.4	-3.00738351989008e-05\\
11.5	-0.00288313169372447\\
11.6	-8.58734214300733e-06\\
11.7	-5.90387452038301e-06\\
11.8	3.41613670759539e-06\\
11.9	2.3251585950756e-06\\
12	6.12071187525971e-07\\
12.1	1.08182001600241e-07\\
12.2	7.27573304792778e-08\\
12.3	4.95747084764321e-13\\
};
%\addlegendentry{First optimization}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.0323738778062224\\
0.2	0.0644185687340625\\
0.3	0.0953973976163965\\
0.4	0.124222258681844\\
0.5	0.148276740815948\\
0.6	0.169925270062733\\
0.7	0.189922783634647\\
0.8	0.208609035862058\\
0.9	0.22618891692356\\
1	0.242857839950774\\
1.1	0.259085746740251\\
1.2	0.276480782544712\\
1.3	0.29792090929939\\
1.4	0.318676018013896\\
1.5	0.358979195610938\\
1.6	0.384844214478188\\
1.7	0.39525220552329\\
1.8	0.400620042308266\\
1.9	0.404328840608086\\
2	0.407414401024417\\
2.1	0.410221958642452\\
2.2	0.413035717194894\\
2.3	0.415815228661866\\
2.4	0.41841011922125\\
2.5	0.420891047800397\\
2.6	0.423168485525067\\
2.7	0.42529271496674\\
2.8	0.427275085218226\\
2.9	0.429121442707568\\
3	0.430833080655079\\
3.1	0.432402469589874\\
3.2	0.433817891386536\\
3.3	0.435068190146751\\
3.4	0.436154011863261\\
3.5	0.437068431383829\\
3.6	0.437800226479545\\
3.7	0.43833971369183\\
3.8	0.438677831212294\\
3.9	0.438805284801355\\
4	0.438710723397978\\
4.1	0.438370210576653\\
4.2	0.437705165170557\\
4.3	0.436923370573511\\
4.4	0.435816731538101\\
4.5	0.434422526138873\\
4.6	0.432798166081272\\
4.7	0.430809240236272\\
4.8	0.428463922206544\\
4.9	0.425780446461914\\
5	0.422748000831574\\
5.1	0.419347393581471\\
5.2	0.415558745493615\\
5.3	0.411362308952139\\
5.4	0.406738045134978\\
5.5	0.401665143684264\\
5.6	0.396121641498533\\
5.7	0.390084321363523\\
5.8	0.383528458991719\\
5.9	0.376427541404239\\
6	0.368753096050051\\
6.1	0.360474279127499\\
6.2	0.351557553652328\\
6.3	0.341966461802148\\
6.4	0.331662273711858\\
6.5	0.320607590557158\\
6.6	0.308778023033799\\
6.7	0.296190555788737\\
6.8	0.282951264237335\\
6.9	0.269289796167498\\
7	0.255499604786442\\
7.1	0.241601142093261\\
7.2	0.226922397127608\\
7.3	0.210034030816817\\
7.4	0.188921330263861\\
7.5	0.165324779630536\\
7.6	0.139708222655374\\
7.7	0.11179290749238\\
7.8	0.0806510832718886\\
7.9	0.0453189031124367\\
8	0.00871341835688471\\
8.1	-0.028273493520673\\
8.2	-0.0685529244355953\\
8.3	-0.113302396349592\\
8.4	-0.160483137049389\\
8.5	-0.211388539163285\\
8.6	-0.270342874860137\\
8.7	-0.340804689157223\\
8.8	-0.423239311187641\\
8.9	-0.51886453601506\\
9	-0.628891778695606\\
9.1	-0.747521599821037\\
9.2	-0.854423785282825\\
9.3	-0.893573978119177\\
9.4	-0.849757396568276\\
9.5	-0.746596766113589\\
9.6	-0.637442727773453\\
9.7	-0.539108962710891\\
9.8	-0.456729057579391\\
9.9	-0.38728132444655\\
10	-0.326045415836257\\
10.1	-0.270504049858648\\
10.2	-0.217705489270745\\
10.3	-0.169562302339701\\
10.4	-0.130231708132758\\
10.5	-0.0983275676430101\\
10.6	-0.0735948872819864\\
10.7	-0.0422630427988236\\
10.8	-0.0180453006251353\\
10.9	-0.00513453424675441\\
11	-0.00161950476507401\\
11.1	-0.000660476345177626\\
11.2	-0.000421472490082065\\
11.3	-0.000424268018972463\\
11.4	-0.000669051419424872\\
11.5	-0.00169612771081034\\
11.6	-0.000668589082221059\\
11.7	-0.000409204476674196\\
11.8	-0.000349276210397935\\
11.9	-0.000323246507200658\\
12	-0.000335925983483205\\
12.1	-0.000359306250082758\\
12.2	-0.000375355806444547\\
12.3	-0.000351240190054713\\
};
%\addlegendentry{Second optimization}

\end{axis}

\begin{axis}[%
width=3.5cm,
height=2cm,
at={(4.1in,3.25in)},
scale only axis,
xmin=0,
xmax=12.25,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega{}_\text{y}\text{ [\text{deg}/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks
]
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	0.12173997894513\\
0.16	0.247275926448389\\
0.24	0.377321447537671\\
0.32	0.512163729744444\\
0.4	0.651703553695127\\
0.48	0.795450992455044\\
0.56	0.942436786870042\\
0.64	1.09098635423696\\
0.72	1.23836660374054\\
0.8	1.38066747713383\\
0.88	1.51372532391642\\
0.96	1.63481520473612\\
1.04	1.7431233482485\\
1.12	1.83883435215655\\
1.2	1.92237080306928\\
1.28	1.99423315358424\\
1.36	2.05483315256924\\
1.44	2.09974826049539\\
1.52	2.13158325718761\\
1.6	2.15537421998749\\
1.68	2.1746903210365\\
1.76	2.19152525337901\\
1.84	2.20683859890172\\
1.92	2.22109812052302\\
2	2.23458254972929\\
2.08	2.24750097584634\\
2.16	2.26003208214399\\
2.24	2.27233879634244\\
2.32	2.28457355792455\\
2.4	2.29678927369791\\
2.48	2.30909322858445\\
2.56	2.32163963635193\\
2.64	2.33458975241385\\
2.72	2.34811937810587\\
2.8	2.36242714662821\\
2.88	2.377744208248\\
2.96	2.39434594460371\\
3.04	2.41256631798402\\
3.12	2.43281528187003\\
3.2	2.45559910636838\\
3.28	2.4815420609905\\
3.36	2.51140491514341\\
3.44	2.54609026512963\\
3.52	2.58661656261347\\
3.6	2.63403483419866\\
3.68	2.68926436698104\\
3.76	2.75285243896383\\
3.84	2.82472331231041\\
3.92	2.9040347176631\\
4	2.98923569172665\\
4.08	3.07830850835862\\
4.16	3.16907714936369\\
4.24	3.25946265168146\\
4.32	3.33151627490099\\
4.4	3.33151627490099\\
4.48	3.33151627490099\\
4.56	3.33151627490099\\
4.64	3.33151627490099\\
4.72	3.33151627490099\\
4.8	3.33151627490099\\
4.88	3.33151627490099\\
4.96	3.33151627490099\\
5.04	3.33151627490099\\
5.12	3.33151627490099\\
5.2	3.33151627490099\\
5.28	3.33151627490099\\
5.36	3.33151627490099\\
5.44	3.33151627490099\\
5.52	3.33151627490099\\
5.6	3.33151627490099\\
5.68	3.33151627490099\\
5.76	3.33151627490099\\
5.84	3.33151627490099\\
5.92	3.33151627490099\\
6	3.33151627490099\\
6.08	3.33151627490099\\
6.16	3.33151627490099\\
6.24	3.33151627490099\\
6.32	3.33151627490099\\
6.4	3.33151627490099\\
6.48	3.33151627490099\\
6.56	3.33151627490099\\
6.64	3.33151627490099\\
6.72	3.33151627490099\\
6.8	3.33151627490099\\
6.88	3.33151627490099\\
6.96	3.33151627490099\\
7.04	3.33151627490099\\
7.12	3.33151627490099\\
7.2	3.33151627490099\\
7.28	3.33151627490099\\
7.36	3.33151627490099\\
7.44	3.33151627490099\\
7.52	3.33151627490099\\
7.6	3.33151627490099\\
7.68	3.33151627490099\\
7.76	3.33151627490099\\
7.84	3.33151627490099\\
7.92	3.33151627490099\\
8	3.33151627490099\\
8.08	3.27063946478145\\
8.16	3.18043661276539\\
8.24	3.08960624684692\\
8.32	3.00020238222875\\
8.4	2.91440090088383\\
8.48	2.83425603170614\\
8.56	2.76139303633092\\
8.64	2.69675042206302\\
8.72	2.64049545407429\\
8.8	2.59214596307324\\
8.88	2.55081488631462\\
8.96	2.5154568782707\\
9.04	2.48504337656193\\
9.12	2.45865498073069\\
9.2	2.43551305434699\\
9.28	2.4149771315686\\
9.36	2.39652737319698\\
9.44	2.37974294885984\\
9.52	2.36428141430801\\
9.6	2.34986091001859\\
9.68	2.33624544592877\\
9.76	2.32323288937802\\
9.84	2.31064506090468\\
9.92	2.2983193073603\\
10	2.2861009336853\\
10.08	2.27386914783377\\
10.16	2.26157945961563\\
10.24	2.24908509328836\\
10.32	2.23622443128358\\
10.4	2.22282135091152\\
10.48	2.20867187822959\\
10.56	2.19351003635969\\
10.64	2.17690337310819\\
10.72	2.15797905823799\\
10.8	2.1349071635505\\
10.88	2.10433037214467\\
10.96	2.06134995168819\\
11.04	2.00242870182921\\
11.12	1.93198005674186\\
11.2	1.84993300094285\\
11.28	1.75576811067644\\
11.36	1.64905410765913\\
11.44	1.5295486585288\\
11.52	1.39788092818989\\
11.6	1.25652176937099\\
11.68	1.10954269585296\\
11.76	0.960964304858109\\
11.84	0.813673403269052\\
11.92	0.669456542310942\\
12	0.529355448511339\\
12.08	0.393912827124764\\
12.16	0.263275227671654\\
12.24	0.137205341103667\\
12.32	0.0150458394481713\\
};
\addplot [color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.355885476180769\\
0.2	0.706533262958678\\
0.3	1.05308611562113\\
0.4	1.39270774413026\\
0.5	1.67473523367138\\
0.6	1.96045276751786\\
0.7	2.24716355782563\\
0.8	2.53240333923122\\
0.9	2.81294520315626\\
1	3.08543518621652\\
1.1	3.34597931833175\\
1.2	3.58132238968968\\
1.3	3.72412715358191\\
1.4	3.8617593328732\\
1.5	3.99926610379538\\
1.6	3.99883307713502\\
1.7	3.99184649227982\\
1.8	3.98242934344318\\
1.9	3.97248372731869\\
2	3.96233799687565\\
2.1	3.95177184691289\\
2.2	3.9414358466524\\
2.3	3.92980804545275\\
2.4	3.91710952685404\\
2.5	3.90470984692814\\
2.6	3.89191616019542\\
2.7	3.87871887485995\\
2.8	3.86512864741593\\
2.9	3.85114181885106\\
3	3.83675813927821\\
3.1	3.82197619660863\\
3.2	3.80673401077268\\
3.3	3.79050255926544\\
3.4	3.77429820396365\\
3.5	3.75773370983807\\
3.6	3.74075159814542\\
3.7	3.72334975660045\\
3.8	3.70553008213439\\
3.9	3.68729950418236\\
4	3.66867156995724\\
4.1	3.64963520076359\\
4.2	3.6296263806122\\
4.3	3.61017662163342\\
4.4	3.58962991267674\\
4.5	3.5664873012691\\
4.6	3.5511250806035\\
4.7	3.52704371172905\\
4.8	3.50484260517831\\
4.9	3.48259636519324\\
5	3.46004431335252\\
5.1	3.43715475268583\\
5.2	3.41392885104265\\
5.3	3.39037271884723\\
5.4	3.36649331577905\\
5.5	3.34229787592618\\
5.6	3.31779384510999\\
5.7	3.29298881846764\\
5.8	3.26789037143162\\
5.9	3.24250578601143\\
6	3.21684173242003\\
6.1	3.19090402980267\\
6.2	3.16469767468864\\
6.3	3.13822720947373\\
6.4	3.11149716517541\\
6.5	3.08451287421361\\
6.6	3.05728344309777\\
6.7	3.02982748242559\\
6.8	3.00218240955578\\
6.9	2.97447692376044\\
7	2.94720427240734\\
7.1	2.92154810372809\\
7.2	2.89937660243818\\
7.3	2.87364431526981\\
7.4	2.83715344738037\\
7.5	2.80232042104315\\
7.6	2.76988543486575\\
7.7	2.73611110581238\\
7.8	2.69849803468978\\
7.9	2.65728121417029\\
8	2.62913249232498\\
8.1	2.60993558155673\\
8.2	2.58269300838744\\
8.3	2.54630314869914\\
8.4	2.49809315087092\\
8.5	2.43309925859101\\
8.6	2.37069083828794\\
8.7	2.32287269171063\\
8.8	2.25796480714758\\
8.9	2.18740525264295\\
9	2.08885470247469\\
9.1	1.97229742205821\\
9.2	1.85037504091913\\
9.3	1.70829133345761\\
9.4	1.56259455411225\\
9.5	1.41767439697328\\
9.6	1.27419286957145\\
9.7	1.13492253466762\\
9.8	0.997102466481398\\
9.9	0.855923079331945\\
10	0.712664396065987\\
10.1	0.560068603014769\\
10.2	0.389107154364778\\
10.3	0.225101226888158\\
10.4	0.154872557083341\\
10.5	0.105211048548453\\
10.6	0.0808394315791303\\
10.7	0.0379713897408735\\
10.8	0.0110653257373512\\
10.9	5.08275824710702e-05\\
11	4.70209978074059e-05\\
11.1	4.30905983482079e-05\\
11.2	3.86596976068613e-05\\
11.3	3.42126749419693e-05\\
11.4	3.01017565255628e-05\\
11.5	0.00288318674197779\\
11.6	8.63795898527551e-06\\
11.7	6.076240536234e-06\\
11.8	3.75618983545939e-06\\
11.9	2.33618398686678e-06\\
12	6.75359039406206e-07\\
12.1	1.82173769381054e-07\\
12.2	1.91611522621556e-07\\
12.3	1.01247672376731e-12\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.347411882717281\\
0.2	0.692046760497852\\
0.3	1.02817101528739\\
0.4	1.34978989656747\\
0.5	1.64295055364822\\
0.6	1.91809387356609\\
0.7	2.17703664110495\\
0.8	2.4209654227127\\
0.9	2.65109226194671\\
1	2.86900387528594\\
1.1	3.07887060688822\\
1.2	3.29480628252747\\
1.3	3.53890848103901\\
1.4	3.74296146379266\\
1.5	3.89124820528875\\
1.6	3.95161884170818\\
1.7	3.97274314405555\\
1.8	3.97755244385836\\
1.9	3.97484864932713\\
2	3.96833014299795\\
2.1	3.95961073322195\\
2.2	3.94961735365074\\
2.3	3.93822473051788\\
2.4	3.92574318475026\\
2.5	3.91286756748077\\
2.6	3.89954610791472\\
2.7	3.88579671507943\\
2.8	3.87164856619087\\
2.9	3.85711846524619\\
3	3.84221167192844\\
3.1	3.82691249113906\\
3.2	3.81114963487991\\
3.3	3.7947681543714\\
3.4	3.77814904298891\\
3.5	3.7612153092943\\
3.6	3.74391637938069\\
3.7	3.72623434450113\\
3.8	3.70816286318727\\
3.9	3.68969920518793\\
4	3.67083454267462\\
4.1	3.65152613502629\\
4.2	3.63165346185205\\
4.3	3.61164840162696\\
4.4	3.59098384870241\\
4.5	3.56968784452154\\
4.6	3.55039559761704\\
4.7	3.52827236353665\\
4.8	3.50595448117613\\
4.9	3.48347277536526\\
5	3.46072787799883\\
5.1	3.4376718634595\\
5.2	3.41429023386476\\
5.3	3.3905824883146\\
5.4	3.36655371643983\\
5.5	3.34221117570604\\
5.6	3.31756250655722\\
5.7	3.29261602089295\\
5.8	3.26737988655344\\
5.9	3.24186149935014\\
6	3.21606764782738\\
6.1	3.19000399482033\\
6.2	3.16367532866493\\
6.3	3.1370858425484\\
6.4	3.11023974874532\\
6.5	3.0831428858906\\
6.6	3.0558072035399\\
6.7	3.0282615463704\\
6.8	3.00057956621496\\
6.9	2.97296576091541\\
7	2.94592878235258\\
7.1	2.92029642994126\\
7.2	2.89626385460236\\
7.3	2.86906912547821\\
7.4	2.83492914018713\\
7.5	2.80035361095754\\
7.6	2.76683830480625\\
7.7	2.73216725357806\\
7.8	2.69474506601961\\
7.9	2.65653708497143\\
8	2.62741354609928\\
8.1	2.60450876847741\\
8.2	2.57623003348651\\
8.3	2.53890641856016\\
8.4	2.48935226649291\\
8.5	2.42628777394499\\
8.6	2.36415016715361\\
8.7	2.30961957212031\\
8.8	2.24352202149691\\
8.9	2.16728261335213\\
9	2.06965790756891\\
9.1	1.95691362837792\\
9.2	1.83750373401849\\
9.3	1.70842790900387\\
9.4	1.57084795794367\\
9.5	1.42583311319725\\
9.6	1.27839633209738\\
9.7	1.13225563357814\\
9.8	0.987077086054811\\
9.9	0.839858621847091\\
10	0.690661383827443\\
10.1	0.542467863642007\\
10.2	0.401529691426041\\
10.3	0.280711829107396\\
10.4	0.189664597962734\\
10.5	0.123299698890534\\
10.6	0.0815185824128967\\
10.7	0.0403224064040708\\
10.8	0.0131200196917543\\
10.9	0.000488544446155006\\
11	-0.00276321775734212\\
11.1	-0.00359487547300785\\
11.2	-0.00377683774076464\\
11.3	-0.00372388874993798\\
11.4	-0.00334419784793928\\
11.5	-0.00177723054921901\\
11.6	-0.0033430318251007\\
11.7	-0.00372729205810089\\
11.8	-0.00381124099828254\\
11.9	-0.00385172538267807\\
12	-0.00383244492541199\\
12.1	-0.00379852611252586\\
12.2	-0.00377508122139723\\
12.3	-0.00381089711362905\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=2cm,
at={(6.2in,3.25in)},
%at={(4in,2.1in)},
scale only axis,
xmin=0,
xmax=12.25,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega{}_\text{z}\text{ [\text{deg}/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks
]
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.00068134070710384\\
0.16	-0.00137579284094576\\
0.24	-0.00207103318113564\\
0.32	-0.00275643811896939\\
0.4	-0.00342319278979467\\
0.48	-0.00406435983702799\\
0.56	-0.00467485833305148\\
0.64	-0.00525103960714089\\
0.72	-0.00578890160605762\\
0.8	-0.00628011959884097\\
0.88	-0.00671064031055642\\
0.96	-0.00707025069630813\\
1.04	-0.00736222845859844\\
1.12	-0.00759904547855172\\
1.2	-0.00779420884521821\\
1.28	-0.00795902666047749\\
1.36	-0.00810145027641428\\
1.44	-0.00820144932475927\\
1.52	-0.00826523635599998\\
1.6	-0.00830833214186235\\
1.68	-0.00834058325713469\\
1.76	-0.00836669525339318\\
1.84	-0.0083883237747173\\
1.92	-0.00840584768673235\\
2	-0.00841925642869103\\
2.08	-0.00842844493123978\\
2.16	-0.00843327550061257\\
2.24	-0.00843357764185054\\
2.32	-0.0084291390084732\\
2.4	-0.00841986691330843\\
2.48	-0.00840574879151031\\
2.56	-0.00838670195898062\\
2.64	-0.00836259531883205\\
2.72	-0.00833325183665275\\
2.8	-0.00829845149933004\\
2.88	-0.00825793641422496\\
2.96	-0.0082114206427298\\
3.04	-0.00815860899353323\\
3.12	-0.00809923167371146\\
3.2	-0.00803310580653593\\
3.28	-0.00796024051962956\\
3.36	-0.00788100856889161\\
3.44	-0.00779640998578266\\
3.52	-0.00770844093394071\\
3.6	-0.00762053436307267\\
3.68	-0.00753794271903758\\
3.76	-0.00746781865520653\\
3.84	-0.00741874304949342\\
3.92	-0.0073996914582923\\
4	-0.00741882148532957\\
4.08	-0.00748261957551073\\
4.16	-0.0075956720464062\\
4.24	-0.00776092319655431\\
4.32	-0.0079280144147407\\
4.4	-0.0079280144147407\\
4.48	-0.0079280144147407\\
4.56	-0.0079280144147407\\
4.64	-0.0079280144147407\\
4.72	-0.0079280144147407\\
4.8	-0.0079280144147407\\
4.88	-0.0079280144147407\\
4.96	-0.0079280144147407\\
5.04	-0.0079280144147407\\
5.12	-0.0079280144147407\\
5.2	-0.0079280144147407\\
5.28	-0.0079280144147407\\
5.36	-0.0079280144147407\\
5.44	-0.0079280144147407\\
5.52	-0.0079280144147407\\
5.6	-0.0079280144147407\\
5.68	-0.0079280144147407\\
5.76	-0.0079280144147407\\
5.84	-0.0079280144147407\\
5.92	-0.0079280144147407\\
6	-0.0079280144147407\\
6.08	-0.0079280144147407\\
6.16	-0.0079280144147407\\
6.24	-0.0079280144147407\\
6.32	-0.0079280144147407\\
6.4	-0.0079280144147407\\
6.48	-0.0079280144147407\\
6.56	-0.0079280144147407\\
6.64	-0.0079280144147407\\
6.72	-0.0079280144147407\\
6.8	-0.0079280144147407\\
6.88	-0.0079280144147407\\
6.96	-0.0079280144147407\\
7.04	-0.0079280144147407\\
7.12	-0.0079280144147407\\
7.2	-0.0079280144147407\\
7.28	-0.0079280144147407\\
7.36	-0.0079280144147407\\
7.44	-0.0079280144147407\\
7.52	-0.0079280144147407\\
7.6	-0.0079280144147407\\
7.68	-0.0079280144147407\\
7.76	-0.0079280144147407\\
7.84	-0.0079280144147407\\
7.92	-0.0079280144147407\\
8	-0.0079280144147407\\
8.08	-0.00778534672287949\\
8.16	-0.00761342837121887\\
8.24	-0.00749398307257338\\
8.32	-0.00742424150016847\\
8.4	-0.00739984338305743\\
8.48	-0.00741453989647479\\
8.56	-0.00746034774534833\\
8.64	-0.00752832985000289\\
8.72	-0.00760979064833571\\
8.8	-0.00769736014645722\\
8.88	-0.00778554343272215\\
8.96	-0.0078706975949912\\
9.04	-0.0079506715258108\\
9.12	-0.00802436293463112\\
9.2	-0.00809133720833074\\
9.28	-0.00815155080111811\\
9.36	-0.00820516945624914\\
9.44	-0.00825245617306461\\
9.52	-0.00829370528791392\\
9.6	-0.00832920516899725\\
9.68	-0.00835921788706774\\
9.76	-0.00838396853614715\\
9.84	-0.00840363970998869\\
9.92	-0.0084183683803895\\
10	-0.00842824343221191\\
10.08	-0.00843328684703668\\
10.16	-0.00843356484803573\\
10.24	-0.00842929021561239\\
10.32	-0.00842063834318208\\
10.4	-0.00840775055649063\\
10.48	-0.00839073718270407\\
10.56	-0.00836962923697616\\
10.64	-0.00834412867097678\\
10.72	-0.00831281826403317\\
10.8	-0.00827149493462595\\
10.88	-0.00821103857315696\\
10.96	-0.00811655847014597\\
11.04	-0.00797798417264729\\
11.12	-0.00781626335058388\\
11.2	-0.00762546321005647\\
11.28	-0.00739455623950553\\
11.36	-0.00711023931175357\\
11.44	-0.00675954077318915\\
11.52	-0.00633756180892368\\
11.6	-0.00585310200110155\\
11.68	-0.00532047749270484\\
11.76	-0.00474882432329313\\
11.84	-0.00414243453016703\\
11.92	-0.00350485957352444\\
12	-0.00284096290151283\\
12.08	-0.00215744518600405\\
12.16	-0.001462889525951\\
12.24	-0.000767698447837836\\
12.32	-8.39907076020176e-05\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.326374045938744\\
0.2	0.66380831211864\\
0.3	0.994942261105794\\
0.4	1.31677912081758\\
0.5	1.24951678921925\\
0.6	1.16740249912282\\
0.7	1.07038680739565\\
0.8	0.95549862420074\\
0.9	0.822805238176537\\
1	0.672382917721966\\
1.1	0.504092499732785\\
1.2	0.387237684517589\\
1.3	0.746397338079907\\
1.4	1.14313675107314\\
1.5	1.62782291332872\\
1.6	1.62274002364333\\
1.7	1.59419870243146\\
1.8	1.55654365618002\\
1.9	1.51768374147502\\
2	1.47896570928132\\
2.1	1.43958730703688\\
2.2	1.40188456466298\\
2.3	1.36042595888394\\
2.4	1.31622906851242\\
2.5	1.27403990150007\\
2.6	1.23145879647956\\
2.7	1.18846219729332\\
2.8	1.145100775065\\
2.9	1.10137666648806\\
3	1.0573025725699\\
3.1	1.01288699753195\\
3.2	0.96796080580058\\
3.3	0.921028027192957\\
3.4	0.875052558299592\\
3.5	0.828905880151252\\
3.6	0.782434332897027\\
3.7	0.735642875611734\\
3.8	0.688546828781707\\
3.9	0.641173688927459\\
4	0.593566359533219\\
4.1	0.545704070684438\\
4.2	0.496194337572979\\
4.3	0.448846420255142\\
4.4	0.399583492406519\\
4.5	0.344985821115381\\
4.6	0.309257840328737\\
4.7	0.253995440430353\\
4.8	0.203840403772821\\
4.9	0.15430698835194\\
5	0.104798952335016\\
5.1	0.0552460429932151\\
5.2	0.00565215114847263\\
5.3	-0.0439679976878326\\
5.4	-0.0935979107077571\\
5.5	-0.143220503132334\\
5.6	-0.192818137132674\\
5.7	-0.242372638679258\\
5.8	-0.291865500034687\\
5.9	-0.34127824405034\\
6	-0.390592817209454\\
6.1	-0.439791769726632\\
6.2	-0.488857879337797\\
6.3	-0.537773114846101\\
6.4	-0.586517455468032\\
6.5	-0.635067046802909\\
6.6	-0.683388746374785\\
6.7	-0.731431267749728\\
6.8	-0.779114633129079\\
6.9	-0.8262184362688\\
7	-0.871940911110282\\
7.1	-0.914352597485383\\
7.2	-0.95035973401698\\
7.3	-0.991650703150321\\
7.4	-1.04922318195603\\
7.5	-1.10273611631392\\
7.6	-1.15103567203535\\
7.7	-1.200085914096\\
7.8	-1.25340707586961\\
7.9	-1.30921022674204\\
8	-1.34283186847276\\
8.1	-1.36180288554264\\
8.2	-1.39039695145392\\
8.3	-1.42869800900417\\
8.4	-1.4830526900184\\
8.5	-1.56073698996527\\
8.6	-1.62587068119671\\
8.7	-1.65735477071041\\
8.8	-1.7025135056754\\
8.9	-1.7387060930544\\
9	-1.7866834889686\\
9.1	-1.8220437319825\\
9.2	-1.81387260393156\\
9.3	-1.69251699150069\\
9.4	-1.56131324116654\\
9.5	-1.41767439575305\\
9.6	-1.2590552887347\\
9.7	-1.08626125290941\\
9.8	-0.907283529636887\\
9.9	-0.733550772335078\\
10	-0.569637313153763\\
10.1	-0.425983821363777\\
10.2	-0.313709814131405\\
10.3	-0.224900176891794\\
10.4	-0.098065132797617\\
10.5	-0.0102876163828084\\
10.6	0.0161784373969749\\
10.7	0.0215688200025188\\
10.8	0.0110649600486889\\
10.9	5.07571273722832e-05\\
11	4.64226090891429e-05\\
11.1	-4.29948839122457e-05\\
11.2	-3.85088180878401e-05\\
11.3	-3.40705101396865e-05\\
11.4	-2.97921754771522e-05\\
11.5	-0.00288317088659893\\
11.6	8.60356023854756e-06\\
11.7	2.39526470417998e-06\\
11.8	-3.60262324616892e-06\\
11.9	2.25929076086595e-06\\
12	-2.92514096850823e-07\\
12.1	-6.49058112156319e-08\\
12.2	-9.00003991682564e-08\\
12.3	-5.51656356719117e-13\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.327358309222522\\
0.2	0.647008531553244\\
0.3	0.939089294588752\\
0.4	1.16012864681545\\
0.5	1.20295803363708\\
0.6	1.17677000720088\\
0.7	1.12508662793312\\
0.8	1.0653670105772\\
0.9	1.00525505337002\\
1	0.949477724479565\\
1.1	0.907298833473996\\
1.2	0.911283413992112\\
1.3	1.03407891457741\\
1.4	1.2238815127939\\
1.5	1.50833717754358\\
1.6	1.59067178875117\\
1.7	1.58586009171535\\
1.8	1.55455850002644\\
1.9	1.51646869423441\\
2	1.47706583550409\\
2.1	1.43729456987619\\
2.2	1.39795755564161\\
2.3	1.35634487125033\\
2.4	1.31294970694243\\
2.5	1.2702678780667\\
2.6	1.22750803480436\\
2.7	1.18445866028413\\
2.8	1.14108867401176\\
2.9	1.09738376006772\\
3	1.05332852807995\\
3.1	1.00886294583436\\
3.2	0.96376404843711\\
3.3	0.917570063381995\\
3.4	0.871564230667309\\
3.5	0.825457331199588\\
3.6	0.779093823639019\\
3.7	0.732435762560424\\
3.8	0.685482034153897\\
3.9	0.638241046549332\\
4	0.590703928014818\\
4.1	0.54277504143904\\
4.2	0.494170687026291\\
4.3	0.446011181895569\\
4.4	0.396961940268302\\
4.5	0.347155565396532\\
4.6	0.302880030431037\\
4.7	0.252469362229987\\
4.8	0.202440949276961\\
4.9	0.152790604713444\\
5	0.10326022463203\\
5.1	0.0537371932626925\\
5.2	0.00419033771047386\\
5.3	-0.045379837685206\\
5.4	-0.0949609574374311\\
5.5	-0.144536425481861\\
5.6	-0.194088196946651\\
5.7	-0.243597257108054\\
5.8	-0.293044251602715\\
5.9	-0.342410064668147\\
6	-0.391675854533291\\
6.1	-0.440823046956938\\
6.2	-0.489832613708812\\
6.3	-0.538683859024548\\
6.4	-0.587352320184746\\
6.5	-0.635805936209124\\
6.6	-0.683997107920193\\
6.7	-0.731847087000411\\
6.8	-0.779210549198454\\
6.9	-0.825771500708031\\
7	-0.87084911438954\\
7.1	-0.913451116860114\\
7.2	-0.953564134068138\\
7.3	-0.997435975180948\\
7.4	-1.04948432295103\\
7.5	-1.10119630315144\\
7.6	-1.1504285944825\\
7.7	-1.19961210945948\\
7.8	-1.25017061668976\\
7.9	-1.29908639580014\\
8	-1.33503103131153\\
8.1	-1.36178423533634\\
8.2	-1.39292849922575\\
8.3	-1.43266217907667\\
8.4	-1.48434786425731\\
8.5	-1.54752174682908\\
8.6	-1.60337658496956\\
8.7	-1.64139910392162\\
8.8	-1.6798885847188\\
8.9	-1.71358648105524\\
9	-1.74688204079486\\
9.1	-1.7637067652623\\
9.2	-1.74052024530006\\
9.3	-1.66190945301392\\
9.4	-1.54593089612804\\
9.5	-1.40815574659625\\
9.6	-1.25857964878284\\
9.7	-1.09713039233783\\
9.8	-0.926171022455816\\
9.9	-0.755316508342632\\
10	-0.599679403140123\\
10.1	-0.453355550440702\\
10.2	-0.314758300794624\\
10.3	-0.188115872578326\\
10.4	-0.0862551431470982\\
10.5	-0.0187192905269794\\
10.6	0.00919928935501992\\
10.7	0.0157653661733097\\
10.8	0.0102953352535\\
10.9	0.00329267665497457\\
11	0.00103973014445228\\
11.1	0.000314283306575695\\
11.2	7.54530478534358e-05\\
11.3	-5.40469546157444e-05\\
11.4	-0.000321871177045477\\
11.5	-0.00138592661120677\\
11.6	-0.000335071821497876\\
11.7	-9.50439053239522e-05\\
11.8	-5.14643074889514e-05\\
11.9	-2.2393325374874e-05\\
12	-3.60473194596639e-05\\
12.1	-5.69779059583816e-05\\
12.2	-7.18328653466905e-05\\
12.3	-4.84881282911862e-05\\
};
\end{axis}


\begin{axis}[%
width=6cm,
height=2.5cm,
at={(5.2in,4.554in)},
scale only axis,
xmin=0,
xmax=12.25,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1.25,
ymax=1.75,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\delta} \text{ [rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
legend columns = -1,
legend style = {column sep=1ex, font=\footnotesize},
legend image post style={scale=0.5},
%legend style={at={(0.845,0.23)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
                % legend style={
                %     at={(0.9,0.7)},
                %     anchor=south west,
                %     legend columns=1,
                %     /tikz/every even column/.append style={column sep=1.0cm}
                %         },
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0.999492198962552\\
0.1	0.999487363111741\\
0.2	0.999475340941973\\
0.3	0.999447099992671\\
0.4	0.999372740962615\\
0.5	0.999327456964489\\
0.6	0.999285039000332\\
0.7	0.999221264082029\\
0.8	0.999109571788932\\
0.9	0.998904366896524\\
1	0.99849706674476\\
1.1	0.997584618525531\\
1.2	0.99528667870858\\
1.3	0.975977940742701\\
1.4	0.713395093891402\\
1.5	0.143141049503119\\
1.6	-0.0314110226158552\\
1.7	-0.101724273849631\\
1.8	-0.118256144387384\\
1.9	-0.107069723956096\\
2	-0.082303215958301\\
2.1	-0.0508810945593267\\
2.2	-0.0203058295916183\\
2.3	0.0121767785847084\\
2.4	0.0468966559777894\\
2.5	0.0789070809289784\\
2.6	0.107687165943234\\
2.7	0.133495449204224\\
2.8	0.156396743530677\\
2.9	0.176553912046957\\
3	0.194159606011933\\
3.1	0.209242366616326\\
3.2	0.221681849755355\\
3.3	0.233584347119989\\
3.4	0.243508881946988\\
3.5	0.251890198972177\\
3.6	0.259062782827107\\
3.7	0.265236199352631\\
3.8	0.270556927742304\\
3.9	0.275119722465842\\
4	0.278967509670261\\
4.1	0.282225650845379\\
4.2	0.285052423961006\\
4.3	0.287035572798587\\
4.4	0.288450044934014\\
4.5	0.290214449536081\\
4.6	0.291204148785249\\
4.7	0.291917298013757\\
4.8	0.292000521063306\\
4.9	0.291559224109397\\
5	0.290738040761155\\
5.1	0.289603758386676\\
5.2	0.288211287325151\\
5.3	0.286616823480521\\
5.4	0.284880089621195\\
5.5	0.283065644639951\\
5.6	0.281234187051067\\
5.7	0.279443631005572\\
5.8	0.277756506004652\\
5.9	0.27622702026079\\
6	0.274911908017992\\
6.1	0.273861543714153\\
6.2	0.273123451137221\\
6.3	0.272737817569493\\
6.4	0.272721911947099\\
6.5	0.273026029883013\\
6.6	0.273438274138568\\
6.7	0.273448228310416\\
6.8	0.272171294980601\\
6.9	0.268600300995254\\
7	0.263354844062878\\
7.1	0.261222402422508\\
7.2	0.277146301146204\\
7.3	0.31207871971564\\
7.4	0.323532312609303\\
7.5	0.329808250672253\\
7.6	0.343515401852099\\
7.7	0.366430099431231\\
7.8	0.390024757294863\\
7.9	0.375487580165934\\
8	0.362968499476739\\
8.1	0.394664227751903\\
8.2	0.441733162528967\\
8.3	0.487919714812132\\
8.4	0.543530849746262\\
8.5	0.574691449260322\\
8.6	0.590408983409104\\
8.7	0.655471648378758\\
8.8	0.707413953758223\\
8.9	0.774319287558018\\
9	0.791550372229217\\
9.1	0.744136533598354\\
9.2	0.735392000481449\\
9.3	0.75779733706644\\
9.4	0.751920856471182\\
9.5	0.688078220852982\\
9.6	0.607805133664723\\
9.7	0.55661136840728\\
9.8	0.54899628451647\\
9.9	0.564864945458883\\
10	0.594379420041784\\
10.1	0.602292945605734\\
10.2	0.526783751560877\\
10.3	0.37578433976865\\
10.4	0.28797473938905\\
10.5	0.223739340051077\\
10.6	0.276913484427289\\
10.7	0.225379629817271\\
10.8	0.140593436352708\\
10.9	0.0722358548137194\\
11	0.053084176662679\\
11.1	0.0441062353621094\\
11.2	0.0366900572364669\\
11.3	0.028799540438472\\
11.4	0.0194313389634573\\
11.5	0.0295490422565557\\
11.6	0.0213178414784364\\
11.7	0.0170615153231414\\
11.8	0.0138779249259341\\
11.9	0.0107741778970282\\
12	0.00794403525396399\\
12.1	0.00526956395005942\\
12.2	0.00283479553545364\\
};
\addlegendentry{$\dot{\delta}{}_\text{1}$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0	-0.999536547580673\\
0.1	-0.999533323768036\\
0.2	-0.99952402669092\\
0.3	-0.999501397066778\\
0.4	-0.999442080199822\\
0.5	-0.99940662433544\\
0.6	-0.999373592590181\\
0.7	-0.999324486699184\\
0.8	-0.999240689217845\\
0.9	-0.999093935218906\\
1	-0.998827638951644\\
1.1	-0.998330232734409\\
1.2	-0.997485654459988\\
1.3	-0.995805907721746\\
1.4	-0.972818507880743\\
1.5	-0.347039505481615\\
1.6	-0.0602285306213834\\
1.7	0.0418139114996826\\
1.8	0.0669318304497381\\
1.9	0.0587236057906061\\
2	0.0357113829828301\\
2.1	0.00463243497497135\\
2.2	-0.0254089981466042\\
2.3	-0.0550648104211592\\
2.4	-0.0863820271203741\\
2.5	-0.114254057125704\\
2.6	-0.139595405438194\\
2.7	-0.162282577964805\\
2.8	-0.182380713012443\\
2.9	-0.200040363816847\\
3	-0.215397274125588\\
3.1	-0.228511115104141\\
3.2	-0.239365428032089\\
3.3	-0.249408075936703\\
3.4	-0.257769002561739\\
3.5	-0.264763515293651\\
3.6	-0.270668652337818\\
3.7	-0.275662925246158\\
3.8	-0.279867614242699\\
3.9	-0.283349430534802\\
4	-0.286060652050317\\
4.1	-0.287706842744735\\
4.2	-0.290398881532867\\
4.3	-0.291023982204239\\
4.4	-0.291432398233876\\
4.5	-0.290112858410565\\
4.6	-0.291694960127942\\
4.7	-0.290451681674998\\
4.8	-0.288726978515635\\
4.9	-0.28647533857367\\
5	-0.283697174351697\\
5.1	-0.280403530066688\\
5.2	-0.276620178861167\\
5.3	-0.272378481292356\\
5.4	-0.267712139324015\\
5.5	-0.26265759731966\\
5.6	-0.257245794880322\\
5.7	-0.251502464666091\\
5.8	-0.245455049892387\\
5.9	-0.239119491516385\\
6	-0.232509237242562\\
6.1	-0.225625771914012\\
6.2	-0.218462458257965\\
6.3	-0.211007325774173\\
6.4	-0.203254270703696\\
6.5	-0.195234850521007\\
6.6	-0.18708476021245\\
6.7	-0.179098220735677\\
6.8	-0.171498295838873\\
6.9	-0.163693006594725\\
7	-0.153363800467107\\
7.1	-0.138908995060919\\
7.2	-0.132085346544846\\
7.3	-0.12555484404543\\
7.4	-0.105232415216279\\
7.5	-0.0817815832824951\\
7.6	-0.0633118705209207\\
7.7	-0.0431162865899391\\
7.8	-0.00845293817649661\\
7.9	0.0398977146295279\\
8	0.0728799682504301\\
8.1	0.0899371430614818\\
8.2	0.10832289009131\\
8.3	0.109181536560911\\
8.4	0.124058717143111\\
8.5	0.219899211309411\\
8.6	0.366820361637198\\
8.7	0.477676983698824\\
8.8	0.613002138351839\\
8.9	0.751422801770725\\
9	0.860308441585644\\
9.1	0.805253073156415\\
9.2	0.25711575625081\\
9.3	-0.418500404177418\\
9.4	-0.898245638253243\\
9.5	-0.933293420001527\\
9.6	-0.835779746355011\\
9.7	-0.688448351142584\\
9.8	-0.552982753451915\\
9.9	-0.446972807560544\\
10	-0.345514330148776\\
10.1	-0.27456826227382\\
10.2	-0.232257866762856\\
10.3	-0.21022961822281\\
10.4	-0.17281589151091\\
10.5	-0.124410244820117\\
10.6	-0.152103523173369\\
10.7	-0.099891316076849\\
10.8	-0.0300834349079499\\
10.9	0.0261645972419342\\
11	0.0406077111014716\\
11.1	0.0410191584380472\\
11.2	0.0367392438128253\\
11.3	0.0319994210786002\\
11.4	0.0328361473968913\\
11.5	0.0161080663295056\\
11.6	0.0179358679285467\\
11.7	0.0162814120946044\\
11.8	0.0135362853847457\\
11.9	0.0109359218007076\\
12	0.00824378294810359\\
12.1	0.00547518764940101\\
12.2	0.00252261875193076\\
};
\addlegendentry{$\dot{\delta}{}_\text{2}$}

\addplot[const plot, color=mycolor3] table[row sep=crcr] {%
0	0.926200767709437\\
0.1	0.907747880058564\\
0.2	0.799895563947217\\
0.3	0.480917144299973\\
0.4	-0.39178860277135\\
0.5	-0.682277884495632\\
0.6	-0.742403887665711\\
0.7	-0.705512315909571\\
0.8	-0.619051156820864\\
0.9	-0.494442153851083\\
1	-0.299813163805104\\
1.1	0.111009916273956\\
1.2	0.946099812258643\\
1.3	0.995627637732423\\
1.4	0.995657834887352\\
1.5	0.70122717254651\\
1.6	0.457277003417104\\
1.7	0.388276967712362\\
1.8	0.372623987327037\\
1.9	0.367602657335188\\
2	0.359640774621655\\
2.1	0.347946577083698\\
2.2	0.325083071152381\\
2.3	0.298907335542807\\
2.4	0.274591785613631\\
2.5	0.246012186991273\\
2.6	0.215412027100047\\
2.7	0.183931167333845\\
2.8	0.152218389151729\\
2.9	0.120756705713063\\
3	0.0898190255669643\\
3.1	0.059296964327003\\
3.2	0.0287469157679806\\
3.3	0.00230618245490562\\
3.4	-0.0232497783613313\\
3.5	-0.0475133715935112\\
3.6	-0.0701461343310211\\
3.7	-0.0910160296597213\\
3.8	-0.110071664077469\\
3.9	-0.127353184480804\\
4	-0.143146835307193\\
4.1	-0.158148836778671\\
4.2	-0.167663321142183\\
4.3	-0.180022764924621\\
4.4	-0.190455311898656\\
4.5	-0.175608379570212\\
4.6	-0.203259534867338\\
4.7	-0.205067604745757\\
4.8	-0.205581318092352\\
4.9	-0.205979289132636\\
5	-0.205873032803438\\
5.1	-0.205098132757244\\
5.2	-0.203672202630167\\
5.3	-0.201680437987693\\
5.4	-0.199227102515135\\
5.5	-0.196413431082508\\
5.6	-0.193329579017519\\
5.7	-0.190053511051968\\
5.8	-0.186650520301294\\
5.9	-0.183174218360469\\
6	-0.179664701631535\\
6.1	-0.176148693175754\\
6.2	-0.172637416921676\\
6.3	-0.169123220298799\\
6.4	-0.165572316239409\\
6.5	-0.161907248655769\\
6.6	-0.157976281858076\\
6.7	-0.153479178197742\\
6.8	-0.14771327430734\\
6.9	-0.139281102568003\\
7	-0.127186275132664\\
7.1	-0.115743053142157\\
7.2	-0.129235232790739\\
7.3	-0.159122497926707\\
7.4	-0.15571976297385\\
7.5	-0.143301180407641\\
7.6	-0.139022557489286\\
7.7	-0.138454613252621\\
7.8	-0.124487112149252\\
7.9	-0.0686791131380965\\
8	-0.0278656026450365\\
8.1	-0.0360595673398522\\
8.2	-0.0588656663014709\\
8.3	-0.09311380149164\\
8.4	-0.121810905069412\\
8.5	-0.078661564386017\\
8.6	0.00908222421829738\\
8.7	0.0389297540803486\\
8.8	0.0927995684869179\\
8.9	0.136723135645627\\
9	0.247600318062674\\
9.1	0.454674796321533\\
9.2	0.735942820805858\\
9.3	0.888468135840943\\
9.4	0.970320803336738\\
9.5	0.981835531514121\\
9.6	0.9828859994855\\
9.7	0.974802546781374\\
9.8	0.928008567530332\\
9.9	0.796231793833623\\
10	0.685701110643782\\
10.1	0.593459444911615\\
10.2	0.526220602335605\\
10.3	0.453457848662163\\
10.4	0.334108007588455\\
10.5	0.187153814431241\\
10.6	0.138695710664463\\
10.7	0.0773074922278534\\
10.8	0.0382841922501014\\
10.9	0.0271414506629252\\
11	0.0240319833376211\\
11.1	0.0217491051096041\\
11.2	0.0187588668543946\\
11.3	0.0147482404767155\\
11.4	0.0079120592353594\\
11.5	0.018446085860169\\
11.6	0.0119477535630096\\
11.7	0.00917813730372876\\
11.8	0.00745944421149346\\
11.9	0.0057050000555232\\
12	0.00418629279460534\\
12.1	0.00278121348142396\\
12.2	0.0015694295912437\\
};
\addlegendentry{$\dot{\delta}{}_\text{3}$}

\addplot[const plot, color=mycolor4] table[row sep=crcr] {%
0	-0.999777390437305\\
0.1	-0.999776280355937\\
0.2	-0.999774695217347\\
0.3	-0.999772935612152\\
0.4	-0.999772853827184\\
0.5	-0.999770920707537\\
0.6	-0.999765426162471\\
0.7	-0.999753793601679\\
0.8	-0.999731533599849\\
0.9	-0.99968966113134\\
1	-0.99960465977154\\
1.1	-0.999383055433645\\
1.2	-0.998159465224093\\
1.3	-0.620395053103783\\
1.4	0.0168272723238108\\
1.5	-0.401128756285705\\
1.6	-0.489061892815783\\
1.7	-0.509894590096036\\
1.8	-0.516816161585879\\
1.9	-0.523933810121109\\
2	-0.532749458324106\\
2.1	-0.539456863902908\\
2.2	-0.550143886312822\\
2.3	-0.556927472245843\\
2.4	-0.554832950967197\\
2.5	-0.551792887500262\\
2.6	-0.546865565346744\\
2.7	-0.540008263931806\\
2.8	-0.531549729901249\\
2.9	-0.521811858023495\\
3	-0.511180917998127\\
3.1	-0.500345126284862\\
3.2	-0.490180349558761\\
3.3	-0.47484670304258\\
3.4	-0.459726129147673\\
3.5	-0.444575087343404\\
3.6	-0.42907426423915\\
3.7	-0.413129709717725\\
3.8	-0.396726425742197\\
3.9	-0.379947135719289\\
4	-0.363144200681663\\
4.1	-0.347075670928651\\
4.2	-0.326574287280211\\
4.3	-0.310845042443077\\
4.4	-0.294571142764177\\
4.5	-0.2534098385971\\
4.6	-0.258520686379226\\
4.7	-0.238262220478784\\
4.8	-0.21821160791739\\
4.9	-0.19959190490096\\
5	-0.181998994890698\\
5.1	-0.165218624930887\\
5.2	-0.149207875082894\\
5.3	-0.133983201650245\\
5.4	-0.119572008192881\\
5.5	-0.105997343319824\\
5.6	-0.093262838436266\\
5.7	-0.0813646459698864\\
5.8	-0.0702890862530455\\
5.9	-0.060012342225624\\
6	-0.0505056844081564\\
6.1	-0.0417354221724969\\
6.2	-0.0336648626199927\\
6.3	-0.0262561706217131\\
6.4	-0.019470076416931\\
6.5	-0.0132595164660604\\
6.6	-0.00755349902408702\\
6.7	-0.00219633979149242\\
6.8	0.00330330072419134\\
6.9	0.0101779177909225\\
7	0.0199166202090197\\
7.1	0.0304228792165632\\
7.2	0.0224382463353005\\
7.3	0.00101160661658698\\
7.4	0.00385750107620942\\
7.5	0.0107109334712987\\
7.6	0.00846130920629347\\
7.7	-0.000302229236409473\\
7.8	-0.00386953632531426\\
7.9	0.024343750622087\\
8	0.0417939515322234\\
8.1	0.0228857026968271\\
8.2	-0.00713902193042755\\
8.3	-0.0490667317756786\\
8.4	-0.100236020251255\\
8.5	-0.113826115727806\\
8.6	-0.120853992178879\\
8.7	-0.196177401849253\\
8.8	-0.275435175793638\\
8.9	-0.412379542237023\\
9	-0.543778514948643\\
9.1	-0.6722265476927\\
9.2	-0.816199064725288\\
9.3	-0.864292322948535\\
9.4	-0.833966388175796\\
9.5	-0.772835730116561\\
9.6	-0.718886811187239\\
9.7	-0.681746626434403\\
9.8	-0.668805326447667\\
9.9	-0.687174626586619\\
10	-0.715468619135285\\
10.1	-0.715362156729837\\
10.2	-0.620531336654763\\
10.3	-0.43574207778108\\
10.4	-0.282201257276395\\
10.5	-0.134482391238225\\
10.6	-0.083661227485496\\
10.7	-0.025272841503739\\
10.8	0.010770563073715\\
10.9	0.0220824364683808\\
11	0.0234096811758936\\
11.1	0.0219741041639313\\
11.2	0.0195923099054131\\
11.3	0.0177413257951452\\
11.4	0.0200803456638504\\
11.5	0.00634383139114703\\
11.6	0.00905790511050652\\
11.7	0.00858664690990545\\
11.8	0.00713775834536274\\
11.9	0.00585725902802178\\
12	0.00444029114782279\\
12.1	0.00295854125167517\\
12.2	0.0012955388505831\\
};
\addlegendentry{$\dot{\delta}{}_\text{4}$}

\end{axis}

\end{tikzpicture}%

==> MATLAB_figures/Singularity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{e41a1c}
\definecolor{mycolor2}{HTML}{377eb8}
\definecolor{mycolor3}{HTML}{4daf4a}
%\definecolor{mycolor4}{HTML}{984ea3}
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.5cm,
at={(2.5cm,0.481in)},
scale only axis,
xmin=0,
xmax=12.25,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$C_\tau\Lambda \left(C_\tau \Lambda\right)^\tp/h_{\text{CMG}}^6$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.750000000000001\\
0.08	0.750949179742641\\
0.16	0.750415560791329\\
0.24	0.742266808466116\\
0.32	0.721732456511245\\
0.4	0.685987086031134\\
0.48	0.634849341098379\\
0.56	0.571517699329498\\
0.64	0.503095061055496\\
0.72	0.440073981398392\\
0.8	0.392939708309897\\
0.88	0.365426779060851\\
0.96	0.350844301806524\\
1.04	0.337244035386108\\
1.12	0.314693190218825\\
1.2	0.278340578906476\\
1.28	0.22855835215562\\
1.36	0.170700220983228\\
1.44	0.120629173638254\\
1.52	0.0866914213231398\\
1.6	0.0668589303235305\\
1.68	0.0558714926115588\\
1.76	0.0493811321669349\\
1.84	0.045038695986487\\
1.92	0.0418642657038058\\
2	0.0394841111107282\\
2.08	0.0377347969639577\\
2.16	0.0365262134302598\\
2.24	0.0358041076748338\\
2.32	0.0355401463779145\\
2.4	0.0357254762491173\\
2.48	0.0363624571052232\\
2.56	0.0374737647274452\\
2.64	0.0391056958628438\\
2.72	0.0413317994949924\\
2.8	0.044259216055832\\
2.88	0.048038482663624\\
2.96	0.0528780117755234\\
3.04	0.0590649915933376\\
3.12	0.0669950363417045\\
3.2	0.0772132842120351\\
3.28	0.0904690742185114\\
3.36	0.10778307642779\\
3.44	0.130516215615246\\
3.52	0.160408212676473\\
3.6	0.199515537823545\\
3.68	0.249933675610498\\
3.76	0.313184065668622\\
3.84	0.389266852239733\\
3.92	0.475655372009788\\
4	0.566760970011493\\
4.08	0.65432589519525\\
4.16	0.728764805566349\\
4.24	0.781013146789351\\
4.32	0.802360019952042\\
4.4	0.802360019952042\\
4.48	0.802360019952042\\
4.56	0.802360019952042\\
4.64	0.802360019952042\\
4.72	0.802360019952042\\
4.8	0.802360019952042\\
4.88	0.802360019952042\\
4.96	0.802360019952042\\
5.04	0.802360019952042\\
5.12	0.802360019952042\\
5.2	0.802360019952042\\
5.28	0.802360019952042\\
5.36	0.802360019952042\\
5.44	0.802360019952042\\
5.52	0.802360019952042\\
5.6	0.802360019952042\\
5.68	0.802360019952042\\
5.76	0.802360019952042\\
5.84	0.802360019952042\\
5.92	0.802360019952042\\
6	0.802360019952042\\
6.08	0.802360019952042\\
6.16	0.802360019952042\\
6.24	0.802360019952042\\
6.32	0.802360019952042\\
6.4	0.802360019952042\\
6.48	0.802360019952042\\
6.56	0.802360019952042\\
6.64	0.802360019952042\\
6.72	0.802360019952042\\
6.8	0.802360019952042\\
6.88	0.802360019952042\\
6.96	0.802360019952042\\
7.04	0.802360019952042\\
7.12	0.802360019952042\\
7.2	0.802360019952042\\
7.28	0.802360019952042\\
7.36	0.802360019952042\\
7.44	0.802360019952042\\
7.52	0.802360019952042\\
7.6	0.802360019952042\\
7.68	0.802360019952042\\
7.76	0.802360019952042\\
7.84	0.802360019952042\\
7.92	0.802360019952042\\
8	0.802360019952042\\
8.08	0.785611172979102\\
8.16	0.736676790945751\\
8.24	0.664547339855745\\
8.32	0.57809112001476\\
8.4	0.486933151172945\\
8.48	0.399586535343321\\
8.56	0.322016543096035\\
8.64	0.257119198399351\\
8.72	0.205159208535679\\
8.8	0.164748301595472\\
8.88	0.133821492001797\\
8.96	0.110296349428235\\
9.04	0.0923870111694292\\
9.12	0.0786861130915534\\
9.2	0.0681340303632931\\
9.28	0.0599513767395456\\
9.36	0.0535707677633326\\
9.44	0.0485804100933399\\
9.52	0.0446813921307774\\
9.6	0.0416567522239268\\
9.68	0.0393496231353884\\
9.76	0.0376480582744712\\
9.84	0.0364747185327336\\
9.92	0.0357801496504908\\
10	0.0355388405258529\\
10.08	0.0357463820594673\\
10.16	0.0364101574685693\\
10.24	0.0375555455298222\\
10.32	0.0392332495872493\\
10.4	0.0415277928234069\\
10.48	0.044589162679303\\
10.56	0.0487503836985001\\
10.64	0.0548806339525344\\
10.72	0.0651097735172521\\
10.8	0.0835405803608652\\
10.88	0.11548325040011\\
10.96	0.163676454280963\\
11.04	0.221592539678373\\
11.12	0.2727917720705\\
11.2	0.310944292597956\\
11.28	0.335066715101487\\
11.36	0.349335189927451\\
11.44	0.363126691272476\\
11.52	0.388469175758292\\
11.6	0.433141588201133\\
11.68	0.494684105235567\\
11.76	0.563054482075516\\
11.84	0.62749269848442\\
11.92	0.680406447870486\\
12	0.718128312275096\\
12.08	0.740456662379251\\
12.16	0.749926453924417\\
12.24	0.751099700735038\\
12.32	0.749965591178179\\
};
%\addlegendentry{Baseline}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.750000000000001\\
0.1	0.686801134363165\\
0.2	0.517929351224263\\
0.3	0.296540388335899\\
0.4	0.100835955678067\\
0.5	0.00390016598494166\\
0.6	0.0417076515684865\\
0.7	0.22073345684131\\
0.8	0.517467339362008\\
0.9	0.880689641252154\\
1	1.24558524481789\\
1.1	1.54333313785928\\
1.2	1.71248537798229\\
1.3	1.72045068118691\\
1.4	1.56906164150544\\
1.5	1.29559286255846\\
1.6	0.958092852524968\\
1.7	0.624294206129672\\
1.8	0.358353981849529\\
1.9	0.187561352852596\\
2	0.109395683375272\\
2.1	0.0882175993431094\\
2.2	0.0917620492514976\\
2.3	0.103351576043762\\
2.4	0.117365692422038\\
2.5	0.133411603001375\\
2.6	0.151298583651304\\
2.7	0.170104247589232\\
2.8	0.189044204895798\\
2.9	0.207162413680622\\
3	0.223470266509892\\
3.1	0.239204388381111\\
3.2	0.256154584172143\\
3.3	0.274512222424713\\
3.4	0.289947724258461\\
3.5	0.302758605485289\\
3.6	0.3144631392392\\
3.7	0.327278577342683\\
3.8	0.341478443932146\\
3.9	0.366862569013661\\
4	0.391824322893618\\
4.1	0.411670080079881\\
4.2	0.435013169337257\\
4.3	0.463114233892917\\
4.4	0.480205681647253\\
4.5	0.48342520211662\\
4.6	0.478467429154541\\
4.7	0.465601267742221\\
4.8	0.448793767188646\\
4.9	0.42948810369135\\
5	0.408536677096182\\
5.1	0.386743166552386\\
5.2	0.366992991795667\\
5.3	0.354067480792687\\
5.4	0.345510200976947\\
5.5	0.340701955657161\\
5.6	0.335111237564778\\
5.7	0.320918064262254\\
5.8	0.300041648307446\\
5.9	0.274735656951653\\
6	0.246520023150812\\
6.1	0.215126855638447\\
6.2	0.181527108263753\\
6.3	0.152237618858553\\
6.4	0.12739374387244\\
6.5	0.109475541606777\\
6.6	0.0927688776379784\\
6.7	0.076582408654348\\
6.8	0.0619729238378236\\
6.9	0.0509471921264445\\
7	0.0466041410739404\\
7.1	0.0529380720000206\\
7.2	0.0745670612588827\\
7.3	0.116350286182396\\
7.4	0.182737997681455\\
7.5	0.27677677520231\\
7.6	0.398717977194595\\
7.7	0.549235017568283\\
7.8	0.722910282319607\\
7.9	0.910017563256313\\
8	1.09718156185255\\
8.1	1.26890758469626\\
8.2	1.40976105391214\\
8.3	1.50675386080556\\
8.4	1.55139128672906\\
8.5	1.54090248037965\\
8.6	1.47840188489113\\
8.7	1.37202446274891\\
8.8	1.23333101969256\\
8.9	1.07539425457559\\
9	0.909737225883363\\
9.1	0.748393125697805\\
9.2	0.597641973230632\\
9.3	0.462961494320776\\
9.4	0.347573468779096\\
9.5	0.25255023241131\\
9.6	0.177293615199133\\
9.7	0.120019426995614\\
9.8	0.0782110756343049\\
9.9	0.049013503956607\\
10	0.0295251005323675\\
10.1	0.0170137618186929\\
10.2	0.00920073908795986\\
10.3	0.00448485918989535\\
10.4	0.0018748255762608\\
10.5	0.000619280951715028\\
10.6	0.000138954230987723\\
10.7	1.40790592055376e-05\\
10.8	2.1003465365926e-07\\
10.9	4.1023264184107e-08\\
11	4.39911950517489e-08\\
11.1	4.35545902923511e-08\\
11.2	4.34504565673783e-08\\
11.3	4.27667939058236e-08\\
11.4	4.12411241580561e-08\\
11.5	4.12571355503129e-08\\
11.6	4.17980772893235e-08\\
11.7	4.1077901956294e-08\\
11.8	4.01087866344825e-08\\
11.9	3.96846208325614e-08\\
12	3.98211100317132e-08\\
12.1	4.01505002960058e-08\\
12.2	4.00236282055398e-08\\
12.3	3.92913396544848e-08\\
};
%\addlegendentry{Joint optimization}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.750000000000001\\
0.1	0.681473479297239\\
0.2	0.511287420873966\\
0.3	0.292975040542765\\
0.4	0.100664773248209\\
0.5	0.00388988714497072\\
0.6	0.0395071629418024\\
0.7	0.204797446421834\\
0.8	0.474038700109729\\
0.9	0.805393382280499\\
1	1.14690883352881\\
1.1	1.44345579498414\\
1.2	1.64141545053373\\
1.3	1.68375940298124\\
1.4	1.61395473945734\\
1.5	1.53098354911958\\
1.6	1.41490745238844\\
1.7	1.33735594987627\\
1.8	1.28861602130005\\
1.9	1.25947294610833\\
2	1.24491988476672\\
2.1	1.24240695314588\\
2.2	1.25062162627957\\
2.3	1.26798763355377\\
2.4	1.29335095827713\\
2.5	1.32574587372247\\
2.6	1.36355422365971\\
2.7	1.40524013511484\\
2.8	1.44933487057205\\
2.9	1.49446792541953\\
3	1.53940568524689\\
3.1	1.583072311771\\
3.2	1.62455898243725\\
3.3	1.66313132553217\\
3.4	1.69817622745574\\
3.5	1.72925680632753\\
3.6	1.75612910338161\\
3.7	1.77870699739594\\
3.8	1.79704643905918\\
3.9	1.81133401576895\\
4	1.82187490965902\\
4.1	1.82908020780156\\
4.2	1.83344946208578\\
4.3	1.83543991643339\\
4.4	1.8356689183143\\
4.5	1.83465541813415\\
4.6	1.83283215354777\\
4.7	1.83067780306202\\
4.8	1.82853200326205\\
4.9	1.82659631105906\\
5	1.8249663601304\\
5.1	1.82362705236608\\
5.2	1.82245737330052\\
5.3	1.82124569536743\\
5.4	1.81970977844028\\
5.5	1.81751878134957\\
5.6	1.81431618926114\\
5.7	1.80973983604071\\
5.8	1.80344062210819\\
5.9	1.79509833651103\\
6	1.78443260663934\\
6.1	1.77121208458365\\
6.2	1.7552597262456\\
6.3	1.7364563977569\\
6.4	1.71474328374916\\
6.5	1.69012407371875\\
6.6	1.66266851740875\\
6.7	1.63251925629391\\
6.8	1.59990487144914\\
6.9	1.56516714846765\\
7	1.52879362921606\\
7.1	1.4913167389951\\
7.2	1.45277555343687\\
7.3	1.41102026482163\\
7.4	1.36451473059616\\
7.5	1.31676919283986\\
7.6	1.26949328522664\\
7.7	1.22251851868756\\
7.8	1.17615551628528\\
7.9	1.13290609383277\\
8	1.09804321009712\\
8.1	1.07000785868335\\
8.2	1.04278273641851\\
8.3	1.01476350146033\\
8.4	0.985090475188814\\
8.5	0.956870269578157\\
8.6	0.943100516036459\\
8.7	0.95445608710006\\
8.8	0.987812623558631\\
8.9	1.05091278531895\\
9	1.15155640590882\\
9.1	1.2994119786269\\
9.2	1.49740202414502\\
9.3	1.72318117258091\\
9.4	1.88756426654966\\
9.5	1.89886796322512\\
9.6	1.75936975086948\\
9.7	1.52347781272192\\
9.8	1.24784350199162\\
9.9	0.967171730793226\\
10	0.704958199989629\\
10.1	0.475348252395552\\
10.2	0.288188729296947\\
10.3	0.156647835321086\\
10.4	0.0806424394377164\\
10.5	0.0403765971527884\\
10.6	0.020935284239673\\
10.7	0.00650637889301287\\
10.8	0.00112194272881114\\
10.9	8.22631744072893e-05\\
11	6.20962178324641e-06\\
11.1	5.07180342522926e-07\\
11.2	7.34066505811924e-08\\
11.3	8.62537208009387e-08\\
11.4	7.06943267415492e-07\\
11.5	9.86822109424834e-06\\
11.6	7.05703264830467e-07\\
11.7	7.30133444923913e-08\\
11.8	2.03734207430602e-08\\
11.9	7.29220152969289e-09\\
12	1.25229441066068e-08\\
12.1	2.60568499492391e-08\\
12.2	3.8344631676917e-08\\
12.3	2.05237436416613e-08\\
};
%\addlegendentry{Sequential optimization}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
